Zero and extremely low metallicity rotating massive stars: evolution, explosion, and nucleosynthesis up to the heaviest nuclei

We present the evolution and the explosion of two massive stars, 15 and 25 M$_{\odot}$, spanning a wide range of initial rotation velocities (from 0 to 800 km/s) and three initial metallicities: Z=0 ([Fe/H]=$-\infty$), $3.236\times10^{-7}$ ([Fe/H]=-5), and $3.236\times10^{-6}$ ([Fe/H]=-4). A very large nuclear network of 524 nuclear species extending up to Bi has been adopted. Our main findings may be summarized as follows: a) rotating models above Z=0 are able to produce nuclei up to the neutron closure shell at N=50, and in a few cases up to N=82; b) rotation drastically inhibits the penetration of the He convective shell in the H rich mantle, phenomenon often found in zero metallicity non rotating massive stars; c) vice versa rotation favors the penetration of the O convective shell in the C rich layers with the consequence of altering significantly the yields of the products of the C, Ne, and O burning; d) none of the models that reach the critical velocity while in H burning, loses more the 1 M$_{\odot}$ in this phase; e) conversely, almost all models able to reach their Hayashi track exceed the Eddington luminosity and lose dynamically almost all their H rich mantle. These models suggest that rotating massive stars may have contributed significantly to the synthesis of the heavy nuclei in the first phase of enrichment of the interstellar medium, i.e., at early times.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.045in} 
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Main evolutionary properties of [Fe/H]=$-\infty$, --5, --4 models \label{tab:setzgfe}}
\tablehead{
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$&    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\Omega_{sup}$ &  $\Omega / \Omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    \\
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             \\
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction      \\  }
\colnumbers
       
\startdata
 & & & & & & & & & & & & & & \\
 & & & & & & &$\rm15 M_\odot$, [Fe/H]=$-\infty$ & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & &  0 km/s & & & & & & & \\\hline
 MS &   6.77(+6) &       6.84 &       4.76 &       4.47 &      15.00 &       0.00 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   1.31(+7) &       6.84 &       4.67 &       4.77 &      15.00 &       3.59 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 He &   6.47(+5) &       2.83 &       4.60 &       4.86 &      15.00 &       4.21 &       2.82 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 C  &   3.56(+3) &       0.63 &       4.37 &       4.83 &      15.00 &       4.23 &       3.01 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 Ne &   8.84(-1) &       0.79 &       4.37 &       4.83 &      15.00 &       4.23 &       2.99 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 O  &   1.31(+0) &       0.97 &       4.37 &       4.83 &      15.00 &       4.23 &       2.97 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 Si &   1.11(-1) &       1.09 &       4.37 &       4.83 &      15.00 &       4.23 &       2.96 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &150 km/s & & & & & & & \\\hline
 MS &   1.66(+5) &       0.00 &       4.75 &       4.34 &      15.00 &       0.00 &       0.00 &   1.49(+2) &   1.35(-4) &   2.02(-1) &   4.66(-2) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   1.48(+7) &       7.33 &       4.63 &       4.90 &      15.00 &       4.47 &       0.00 &   7.13(+1) &   2.01(-5) &   1.74(-1) &   4.78(-2) &   7.53(-1) &   2.47(-1) &   9.51(-14) \\
 He &   8.13(+5) &       3.60 &       4.10 &       5.05 &      15.00 &       5.86 &       3.94 &   3.67(+0) &   7.42(-8) &   3.36(-2) &   4.54(-2) &   7.42(-1) &   2.58(-1) &   4.47(-12) \\
 C  &   1.04(+3) &       0.10 &       3.67 &       5.15 &      15.00 &       5.65 &       4.07 &   3.73(-1) &   9.32(-0) &   9.71(-3) &   4.51(-2) &   6.74(-1) &   3.26(-1) &   2.35(-10) \\
 Ne &   4.90(-1) &       0.54 &       3.67 &       5.15 &      15.00 &       5.65 &       4.07 &   3.73(-1) &   9.32(-0) &   9.71(-3) &   4.51(-2) &   6.74(-1) &   3.26(-1) &   2.35(-10) \\
 O  &   1.24(+0) &       1.07 &       3.67 &       5.15 &      15.00 &       5.65 &       4.07 &   3.73(-1) &   9.32(-0) &   9.72(-3) &   4.51(-2) &   6.74(-1) &   3.26(-1) &   2.35(-10) \\
 Si &   2.33(-3) &       1.05 &       3.67 &       5.15 &      15.00 &       5.65 &       4.07 &   3.73(-1) &   9.32(-0) &   9.72(-3) &   4.51(-2) &   6.74(-1) &   3.26(-1) &   2.35(-10) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &300 km/s & & & & & & & \\\hline
 MS &   1.66(+5) &       0.00 &       4.74 &       4.33 &      15.00 &       0.00 &       0.00 &   2.94(+2) &   2.58(-4) &   3.94(-1) &   9.17(-2) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   1.56(+7) &       7.15 &       4.64 &       4.92 &      15.00 &       4.08 &       0.00 &   1.69(+2) &   4.70(-5) &   4.01(-1) &   9.27(-2) &   7.22(-1) &   2.78(-1) &   1.83(-11) \\
 He &   1.02(+6) &       3.84 &       3.90 &       5.26 &       6.87 &       6.31 &       4.22 &   1.10(-1) &   6.92(-0) &   2.66(-3) &   9.22(-3) &   3.55(-1) &   6.44(-1) &   6.36(-04) \\
 C  &   7.82(+2) &       0.00 &       4.70 &       5.24 &       6.74 &       6.38 &       4.62 &   4.48(+0) &   1.18(-6) &   1.70(-2) &   8.93(-3) &   2.73(-1) &   7.24(-1) &   2.53(-03) \\
 Ne &   2.84(-1) &       0.44 &       4.71 &       5.25 &       6.74 &       6.38 &       4.62 &   4.50(+0) &   1.19(-6) &   1.70(-2) &   8.93(-3) &   2.73(-1) &   7.24(-1) &   2.53(-03) \\
 O  &   5.65(-1) &       1.19 &       4.71 &       5.25 &       6.74 &       6.37 &       4.62 &   4.53(+0) &   1.20(-6) &   1.71(-2) &   8.93(-3) &   2.73(-1) &   7.24(-1) &   2.53(-03) \\
 Si &   1.39(-3) &       1.04 &       4.71 &       5.25 &       6.74 &       6.38 &       4.19 &   4.53(+0) &   1.21(-6) &   1.71(-2) &   8.93(-3) &   2.73(-1) &   7.24(-1) &   2.53(-03) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &450 km/s & & & & & & & \\\hline
 MS &   1.66(+5) &       0.00 &       4.72 &       4.31 &      15.00 &       0.00 &       0.00 &   4.36(+2) &   3.63(-4) &   5.73(-1) &   1.34(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   1.64(+7) &       7.07 &       4.63 &       4.91 &      15.00 &       4.65 &       0.00 &   2.62(+2) &   7.05(-5) &   5.98(-1) &   1.35(-1) &   7.03(-1) &   2.97(-1) &   1.96(-11) \\
 He &   1.23(+6) &       4.29 &       4.91 &       5.22 &       6.98 &       6.78 &       4.79 &   1.60(+1) &   1.12(-5) &   3.66(-2) &   1.14(-2) &   3.14(-1) &   6.75(-1) &   9.17(-03) \\
 C  &   3.76(+2) &       0.00 &       4.93 &       5.27 &       6.96 &       6.80 &       4.78 &   1.64(+1) &   1.18(-5) &   3.70(-2) &   1.13(-2) &   2.13(-1) &   7.55(-1) &   2.65(-02) \\
 Ne &   1.69(-1) &       0.02 &       4.93 &       5.28 &       6.96 &       6.80 &       4.78 &   1.68(+1) &   1.23(-5) &   3.74(-2) &   1.13(-2) &   2.13(-1) &   7.55(-1) &   2.65(-02) \\
 O  &   3.18(-1) &       1.28 &       4.94 &       5.28 &       6.96 &       6.80 &       4.72 &   1.68(+1) &   1.24(-5) &   3.75(-2) &   1.13(-2) &   2.13(-1) &   7.55(-1) &   2.65(-02) \\
 Si &   5.97(-4) &       1.10 &       4.94 &       5.28 &       6.96 &       6.80 &       4.67 &   1.68(+1) &   1.24(-5) &   3.75(-2) &   1.13(-2) &   2.13(-1) &   7.55(-1) &   2.65(-02) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &600 km/s & & & & & & & \\\hline
 MS &   1.48(+5) &       0.00 &       4.73 &       4.31 &      15.00 &       0.00 &       0.00 &   5.97(+2) &   4.91(-4) &   7.34(-1) &   1.75(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   1.73(+7) &       6.58 &       4.58 &       4.92 &      15.00 &       3.81 &       0.00 &   5.06(+2) &   1.02(-4) &   9.69(-1) &   1.67(-1) &   6.69(-1) &   3.31(-1) &   4.73(-11) \\
 He &   1.48(+6) &       4.30 &       4.44 &       5.20 &       6.89 &       6.48 &       4.41 &   1.06(+0) &   8.58(-8) &   7.19(-3) &   8.55(-3) &   4.08(-1) &   5.92(-1) &   1.63(-04) \\
 C  &   7.14(+2) &       0.00 &       4.51 &       5.25 &       6.77 &       6.52 &       4.76 &   1.29(+0) &   1.38(-7) &   7.65(-3) &   8.35(-3) &   3.70(-1) &   6.29(-1) &   1.06(-03) \\
 Ne &   2.49(-1) &       0.46 &       4.51 &       5.25 &       6.77 &       6.52 &       4.67 &   1.29(+0) &   1.38(-7) &   7.65(-3) &   8.35(-3) &   3.70(-1) &   6.29(-1) &   1.06(-03) \\
 O  &   5.57(-1) &       1.19 &       4.51 &       5.24 &       6.77 &       6.52 &       4.48 &   1.28(+0) &   1.35(-7) &   7.61(-3) &   8.35(-3) &   3.70(-1) &   6.29(-1) &   1.06(-03) \\
 Si &   1.14(-3) &       1.03 &       4.51 &       5.24 &       6.77 &       6.52 &       4.48 &   1.28(+0) &   1.35(-7) &   7.61(-3) &   8.34(-3) &   3.70(-1) &   6.29(-1) &   1.06(-03) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &700 km/s & & & & & & & \\\hline
 MS &   1.48(+5) &       0.00 &       4.72 &       4.29 &      15.00 &       0.00 &       0.00 &   6.94(+2) &   5.49(-4) &   8.21(-1) &   1.98(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   1.82(+7) &       6.64 &       4.65 &       4.96 &      14.90 &       4.20 &       0.00 &   3.11(+2) &   8.80(-5) &   6.74(-1) &   1.67(-1) &   6.38(-1) &   3.62(-1) &   6.97(-11) \\
 He &   1.32(+6) &       4.48 &       5.17 &       5.07 &       6.91 &       0.00 &       0.47 &   7.89(+1) &   2.18(-4) &   9.08(-2) &   1.21(-2) &   0.00(+0) &   6.16(-1) &   1.56(-01) \\
 C  &   5.65(+2) &       0.00 &       5.08 &       5.22 &       6.71 &       0.00 &       5.07 &   4.29(+1) &   6.42(-5) &   6.83(-2) &   1.14(-2) &   0.00(+0) &   3.39(-1) &   2.46(-02) \\
 Ne &   2.45(-1) &       0.49 &       5.08 &       5.23 &       6.71 &       0.00 &       5.07 &   4.34(+1) &   6.57(-5) &   6.86(-2) &   1.14(-2) &   0.00(+0) &   3.39(-1) &   2.41(-02) \\
 O  &   4.74(-1) &       1.21 &       5.08 &       5.23 &       6.71 &       0.00 &       4.70 &   4.36(+1) &   6.61(-5) &   6.88(-2) &   1.14(-2) &   0.00(+0) &   3.38(-1) &   2.41(-02) \\
 Si &   1.24(-3) &       1.11 &       5.08 &       5.23 &       6.71 &       0.00 &       4.76 &   4.41(+1) &   6.78(-5) &   6.92(-2) &   1.14(-2) &   0.00(+0) &   3.38(-1) &   2.41(-02) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &800 km/s & & & & & & & \\\hline
 MS &   2.92(+5) &       0.00 &       4.68 &       4.27 &      15.00 &       0.00 &       0.00 &   7.94(+2) &   5.23(-4) &   9.22(-1) &   2.13(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   1.85(+7) &       6.42 &       4.60 &       4.94 &      14.80 &       4.22 &       0.00 &   5.19(+2) &   1.11(-4) &   9.69(-1) &   1.64(-1) &   6.35(-1) &   3.65(-1) &   6.49(-11) \\
 He &   1.31(+6) &       4.18 &       5.17 &       5.02 &       6.48 &       0.00 &       1.74 &   8.07(+1) &   2.35(-4) &   9.36(-2) &   1.09(-2) &   0.00(+0) &   3.97(-1) &   1.08(-01) \\
 C  &   8.41(+2) &       0.00 &       5.09 &       5.22 &       6.36 &       0.00 &       4.47 &   4.74(+1) &   7.76(-5) &   7.39(-2) &   1.05(-2) &   0.00(+0) &   3.16(-1) &   6.73(-02) \\
 Ne &   2.57(-1) &       0.64 &       5.10 &       5.23 &       6.36 &       0.00 &       4.47 &   4.85(+1) &   8.14(-5) &   7.48(-2) &   1.05(-2) &   0.00(+0) &   3.15(-1) &   6.68(-02) \\
 O  &   5.07(-1) &       1.14 &       5.10 &       5.23 &       6.36 &       0.00 &       4.50 &   4.83(+1) &   8.05(-5) &   7.46(-2) &   1.05(-2) &   0.00(+0) &   3.15(-1) &   6.67(-02) \\
 Si &   4.07(-3) &       1.21 &       5.10 &       5.23 &       6.36 &       0.00 &       4.50 &   4.78(+1) &   7.89(-5) &   7.43(-2) &   1.05(-2) &   0.00(+0) &   3.15(-1) &   6.67(-02) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &$\rm25 M_\odot$, [Fe/H]=$-\infty$ & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & &  0 km/s & & & & & & & \\\hline
 MS &   2.23(+6) &      11.10 &       4.89 &       5.02 &      25.00 &       0.00 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   2.57(-29) \\
 H  &   6.81(+6) &      11.10 &       4.73 &       5.25 &      25.00 &       7.19 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   7.26(-29) \\
 He &   4.21(+5) &       5.93 &       4.67 &       5.31 &      25.00 &       7.92 &       5.91 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   7.26(-29) \\
 C  &   6.89(+2) &       0.08 &       4.54 &       5.31 &      25.00 &       7.90 &       6.04 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   7.26(-29) \\
 Ne &   1.12(+0) &       0.61 &       4.46 &       5.21 &      25.00 &       7.05 &       6.02 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   7.26(-29) \\
 O  &   1.51(+0) &       0.95 &       4.46 &       5.20 &      25.00 &       7.05 &       6.02 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   7.26(-29) \\
 Si &   6.71(-2) &       1.08 &       4.46 &       5.20 &      25.00 &       7.03 &       6.02 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   7.26(-29) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &150 km/s & & & & & & & \\\hline
 MS &   9.34(+4) &       0.00 &       4.87 &       4.92 &      25.00 &       0.00 &       0.00 &   1.50(+2) &   1.24(-4) &   1.66(-1) &   8.83(-2) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   7.56(+6) &      11.30 &       4.69 &       5.33 &      25.00 &       8.10 &       0.00 &   4.05(+1) &   9.26(-6) &   8.52(-2) &   9.00(-2) &   7.49(-1) &   2.51(-1) &   2.57(-15) \\
 He &   5.01(+5) &       6.51 &       4.40 &       5.42 &      25.00 &       9.41 &       7.05 &   7.64(+0) &   4.05(-7) &   3.35(-2) &   8.67(-2) &   7.46(-1) &   2.54(-1) &   2.37(-14) \\
 C  &   4.03(+2) &       0.00 &       4.14 &       5.40 &      25.00 &       9.41 &       7.16 &   2.34(+0) &   3.79(-8) &   1.85(-2) &   8.67(-2) &   7.46(-1) &   2.54(-1) &   2.49(-14) \\
 Ne &   2.05(-1) &       0.47 &       4.14 &       5.41 &      25.00 &       9.41 &       7.16 &   2.34(+0) &   3.79(-8) &   1.85(-2) &   8.67(-2) &   7.46(-1) &   2.54(-1) &   2.49(-14) \\
 O  &   3.92(-1) &       1.14 &       4.14 &       5.41 &      25.00 &       9.25 &       7.16 &   2.34(+0) &   3.79(-8) &   1.85(-2) &   8.67(-2) &   7.46(-1) &   2.54(-1) &   2.49(-14) \\
 Si &   1.32(-3) &       0.99 &       4.14 &       5.41 &      25.00 &       9.25 &       7.16 &   2.34(+0) &   3.80(-8) &   1.85(-2) &   8.67(-2) &   7.46(-1) &   2.54(-1) &   2.49(-14) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &300 km/s & & & & & & & \\\hline
 MS &   9.34(+4) &       0.00 &       4.87 &       4.92 &      25.00 &       0.00 &       0.00 &   3.00(+2) &   2.44(-4) &   3.27(-1) &   1.75(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   7.95(+6) &      11.20 &       4.72 &       5.35 &      25.00 &       8.30 &       0.00 &   9.38(+1) &   2.36(-5) &   1.87(-1) &   1.78(-1) &   7.05(-1) &   2.95(-1) &   5.86(-12) \\
 He &   4.86(+5) &       7.62 &       4.68 &       5.44 &      25.00 &      10.40 &       7.97 &   7.21(+1) &   1.39(-5) &   1.65(-1) &   1.71(-1) &   6.91(-1) &   3.09(-1) &   2.02(-11) \\
 C  &   3.24(+2) &       0.00 &       4.34 &       5.13 &      25.00 &       9.56 &       7.56 &   2.09(+1) &   1.16(-6) &   8.91(-2) &   1.71(-1) &   6.90(-1) &   3.10(-1) &   1.34(-08) \\
 Ne &   1.85(-1) &       0.49 &       4.32 &       5.13 &      25.00 &       9.56 &       7.52 &   1.95(+1) &   1.02(-6) &   8.61(-2) &   1.71(-1) &   6.90(-1) &   3.10(-1) &   3.69(-08) \\
 O  &   2.85(-1) &       1.18 &       4.32 &       5.13 &      25.00 &       9.56 &       7.52 &   1.93(+1) &   9.89(-7) &   8.55(-2) &   1.71(-1) &   6.90(-1) &   3.10(-1) &   4.30(-08) \\
 Si &   1.41(-3) &       1.05 &       4.32 &       5.13 &      25.00 &       9.56 &       7.52 &   1.92(+1) &   9.86(-7) &   8.55(-2) &   1.71(-1) &   6.90(-1) &   3.10(-1) &   4.39(-08) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &450 km/s & & & & & & & \\\hline
 MS &   9.34(+4) &       0.00 &       4.86 &       4.92 &      25.00 &       0.00 &       0.00 &   4.50(+2) &   3.58(-4) &   4.81(-1) &   2.59(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   8.15(+6) &      11.00 &       4.70 &       5.36 &      25.00 &       8.44 &       0.00 &   2.08(+2) &   4.70(-5) &   4.22(-1) &   2.60(-1) &   6.87(-1) &   3.12(-1) &   4.83(-12) \\
 He &   5.50(+5) &       8.05 &       4.20 &       5.45 &      25.00 &      11.50 &       3.08 &   1.46(+1) &   2.99(-7) &   1.03(-1) &   2.44(-1) &   6.63(-1) &   3.37(-1) &   1.28(-09) \\
 C  &   2.99(+2) &       0.00 &       3.67 &       5.58 &      22.90 &      11.50 &       8.75 &   4.62(-1) &   6.93(-0) &   1.26(-2) &   1.46(-1) &   6.48(-1) &   3.52(-1) &   5.15(-07) \\
 Ne &   1.61(-1) &       0.43 &       3.67 &       5.58 &      22.90 &      11.50 &       8.75 &   4.62(-1) &   6.93(-0) &   1.26(-2) &   1.46(-1) &   6.48(-1) &   3.52(-1) &   5.23(-07) \\
 O  &   1.96(-1) &       1.27 &       3.67 &       5.58 &      22.90 &      11.50 &       8.75 &   4.62(-1) &   6.93(-0) &   1.26(-2) &   1.46(-1) &   6.48(-1) &   3.52(-1) &   5.24(-07) \\
 Si &   9.00(-4) &       1.10 &       3.67 &       5.58 &      22.90 &      11.50 &       8.75 &   4.62(-1) &   6.93(-0) &   1.26(-2) &   1.46(-1) &   6.48(-1) &   3.52(-1) &   5.24(-07) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &600 km/s & & & & & & & \\\hline
 MS &   9.34(+4) &       0.00 &       4.86 &       4.91 &      25.00 &       0.00 &       0.00 &   5.99(+2) &   4.61(-4) &   6.21(-1) &   3.38(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   8.52(+6) &      10.90 &       4.65 &       5.38 &      25.00 &       8.83 &       0.00 &   2.73(+2) &   4.64(-5) &   6.07(-1) &   3.38(-1) &   6.83(-1) &   3.17(-1) &   3.98(-12) \\
 He &   5.51(+5) &       8.63 &       3.87 &       5.56 &      12.90 &      12.20 &       8.87 &   2.81(-2) &   1.10(-0) &   6.31(-4) &   2.48(-2) &   4.83(-1) &   5.16(-1) &   7.28(-05) \\
 C  &   2.76(+2) &       0.00 &       4.59 &       5.63 &      12.50 &      12.20 &       9.28 &   1.49(+0) &   1.47(-7) &   6.75(-3) &   2.42(-2) &   3.28(-1) &   6.71(-1) &   4.16(-04) \\
 Ne &   1.62(-1) &       0.47 &       4.58 &       5.64 &      12.50 &      12.20 &       9.28 &   1.44(+0) &   1.38(-7) &   6.65(-3) &   2.42(-2) &   3.28(-1) &   6.71(-1) &   4.16(-04) \\
 O  &   1.96(-1) &       1.26 &       4.58 &       5.64 &      12.50 &      12.20 &       9.25 &   1.44(+0) &   1.38(-7) &   6.64(-3) &   2.42(-2) &   3.28(-1) &   6.71(-1) &   4.16(-04) \\
 Si &   1.00(-3) &       1.11 &       4.58 &       5.64 &      12.50 &      12.20 &       9.25 &   1.44(+0) &   1.38(-7) &   6.64(-3) &   2.42(-2) &   3.28(-1) &   6.71(-1) &   4.16(-04) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &700 km/s & & & & & & & \\\hline
 MS &   1.14(+5) &       0.00 &       4.83 &       4.88 &      25.00 &       0.00 &       0.00 &   6.86(+2) &   4.80(-4) &   7.15(-1) &   3.90(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   8.75(+6) &      10.80 &       4.58 &       5.38 &      25.00 &       8.87 &       0.00 &   5.70(+2) &   6.49(-5) &   9.96(-1) &   3.86(-1) &   6.78(-1) &   3.22(-1) &   5.13(-12) \\
 He &   7.70(+5) &       7.10 &       4.38 &       5.53 &      25.00 &       9.99 &       2.82 &   1.31(+2) &   5.50(-6) &   5.90(-1) &   3.54(-1) &   5.58(-1) &   4.42(-1) &   1.37(-04) \\
 C  &   1.93(+2) &       0.00 &       4.25 &       5.54 &      25.00 &       9.99 &       7.54 &   6.94(+1) &   1.57(-6) &   4.44(-1) &   3.54(-1) &   5.54(-1) &   4.45(-1) &   1.42(-04) \\
 Ne &   1.17(-1) &       0.01 &       4.25 &       5.54 &      25.00 &       9.99 &       6.98 &   6.95(+1) &   1.58(-6) &   4.44(-1) &   3.54(-1) &   5.54(-1) &   4.45(-1) &   1.42(-04) \\
 O  &   1.47(-1) &       1.44 &       4.25 &       5.54 &      25.00 &       9.99 &       6.96 &   6.94(+1) &   1.57(-6) &   4.44(-1) &   3.54(-1) &   5.54(-1) &   4.45(-1) &   1.42(-04) \\
 Si &   2.55(-3) &       1.37 &       4.25 &       5.54 &      25.00 &       9.99 &       6.96 &   6.94(+1) &   1.57(-6) &   4.43(-1) &   3.54(-1) &   5.54(-1) &   4.45(-1) &   1.42(-04) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &800 km/s & & & & & & & \\\hline
 MS &   9.34(+4) &       0.00 &       4.84 &       4.89 &      25.00 &       0.00 &       0.00 &   7.95(+2) &   5.76(-4) &   7.82(-1) &   4.35(-1) &   7.55(-1) &   2.45(-1) &   0.00(+00) \\
 H  &   8.82(+6) &      10.60 &       4.65 &       5.38 &      24.90 &       8.64 &       0.00 &   3.20(+2) &   5.59(-5) &   6.81(-1) &   3.96(-1) &   6.65(-1) &   3.35(-1) &   3.64(-12) \\
 He &   7.28(+5) &       7.00 &       4.48 &       5.51 &      24.90 &       9.88 &       2.96 &   1.18(+2) &   7.93(-6) &   4.38(-1) &   3.66(-1) &   5.40(-1) &   4.60(-1) &   3.84(-05) \\
 C  &   2.31(+2) &       0.00 &       4.36 &       5.52 &      24.90 &       9.88 &       7.47 &   6.69(+1) &   2.59(-6) &   3.34(-1) &   3.66(-1) &   5.38(-1) &   4.62(-1) &   3.91(-05) \\
 Ne &   1.22(-1) &       0.03 &       4.36 &       5.52 &      24.90 &       9.88 &       7.25 &   6.70(+1) &   2.60(-6) &   3.35(-1) &   3.66(-1) &   5.38(-1) &   4.62(-1) &   3.91(-05) \\
 O  &   1.57(-1) &       1.44 &       4.36 &       5.52 &      24.90 &       9.88 &       6.89 &   6.69(+1) &   2.59(-6) &   3.35(-1) &   3.66(-1) &   5.38(-1) &   4.62(-1) &   3.91(-05) \\
 Si &   7.51(-4) &       1.16 &       4.36 &       5.52 &      24.90 &       9.88 &       6.89 &   6.69(+1) &   2.59(-6) &   3.35(-1) &   3.66(-1) &   5.38(-1) &   4.62(-1) &   3.91(-05) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &$\rm15 M_\odot$, [Fe/H]=--5 & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & &  0 km/s & & & & & & & \\\hline
 MS &   1.57(+5) &       0.00 &       4.66 &       4.31 &      15.00 &       0.00 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   1.26(+7) &       6.74 &       4.61 &       4.76 &      15.00 &       3.93 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 He &   8.53(+5) &       2.93 &       4.45 &       4.87 &      15.00 &       4.79 &       2.92 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 C  &   2.86(+3) &       0.59 &       3.79 &       4.78 &      15.00 &       4.62 &       3.13 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 Ne &   7.21(-1) &       0.77 &       3.79 &       4.75 &      15.00 &       4.62 &       3.10 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 O  &   1.79(+0) &       0.88 &       3.79 &       4.61 &      14.80 &       4.62 &       3.08 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 Si &   3.17(-2) &       1.09 &       3.79 &       4.57 &      14.80 &       4.62 &       3.08 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &150 km/s & & & & & & & \\\hline
 MS &   1.60(+5) &       0.00 &       4.66 &       4.31 &      15.00 &       0.00 &       0.00 &   1.49(+2) &   9.36(-5) &   2.41(-1) &   6.80(-2) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   1.42(+7) &       6.80 &       4.61 &       4.86 &      15.00 &       4.42 &       0.00 &   8.75(+1) &   2.34(-5) &   2.18(-1) &   7.37(-2) &   7.51(-1) &   2.49(-1) &   9.59(-08) \\
 He &   1.06(+6) &       3.43 &       3.79 &       5.08 &       6.74 &       5.66 &       3.78 &   8.01(-2) &   3.83(-0) &   2.25(-3) &   7.32(-3) &   4.82(-1) &   5.18(-1) &   2.41(-07) \\
 C  &   8.04(+2) &       0.00 &       4.43 &       5.16 &       6.10 &       5.56 &       3.91 &   1.08(+0) &   8.83(-8) &   7.76(-3) &   6.10(-3) &   3.56(-1) &   6.44(-1) &   1.95(-05) \\
 Ne &   2.94(-1) &       0.41 &       4.43 &       5.16 &       6.10 &       5.56 &       3.91 &   1.08(+0) &   8.83(-8) &   7.77(-3) &   6.10(-3) &   3.56(-1) &   6.44(-1) &   1.95(-05) \\
 O  &   6.57(-1) &       1.12 &       4.43 &       5.16 &       6.10 &       5.56 &       3.91 &   1.09(+0) &   8.85(-8) &   7.77(-3) &   6.10(-3) &   3.56(-1) &   6.44(-1) &   1.95(-05) \\
 Si &   1.32(-3) &       0.93 &       4.43 &       5.16 &       6.10 &       5.56 &       3.91 &   1.09(+0) &   8.89(-8) &   7.78(-3) &   6.10(-3) &   3.56(-1) &   6.44(-1) &   1.95(-05) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &300 km/s & & & & & & & \\\hline
 MS &   1.58(+5) &       0.00 &       4.65 &       4.29 &      15.00 &       0.00 &       0.00 &   2.95(+2) &   1.79(-4) &   4.68(-1) &   1.33(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   1.49(+7) &       6.67 &       4.60 &       4.86 &      15.00 &       4.29 &       0.00 &   2.45(+2) &   6.10(-5) &   5.86(-1) &   1.44(-1) &   7.33(-1) &   2.67(-1) &   1.62(-07) \\
 He &   1.37(+6) &       3.56 &       3.67 &       5.33 &      12.80 &       5.63 &       1.34 &   3.69(-1) &   7.43(-0) &   1.16(-2) &   5.66(-2) &   5.75(-1) &   4.20(-1) &   4.27(-03) \\
 C  &   9.13(+2) &       0.00 &       3.67 &       5.18 &      12.80 &       5.81 &       3.96 &   5.25(-1) &   1.28(-9) &   1.50(-2) &   5.66(-2) &   5.75(-1) &   4.20(-1) &   4.27(-03) \\
 Ne &   5.00(-1) &       0.56 &       3.67 &       5.18 &      12.80 &       5.80 &       3.96 &   5.27(-1) &   1.29(-9) &   1.50(-2) &   5.66(-2) &   5.75(-1) &   4.20(-1) &   4.27(-03) \\
 O  &   6.18(-1) &       1.18 &       3.67 &       5.18 &      12.80 &       5.80 &       3.99 &   5.27(-1) &   1.29(-9) &   1.51(-2) &   5.66(-2) &   5.75(-1) &   4.20(-1) &   4.27(-03) \\
 Si &   1.33(-3) &       1.06 &       3.67 &       5.18 &      12.80 &       5.80 &       3.96 &   5.27(-1) &   1.29(-9) &   1.51(-2) &   5.66(-2) &   5.75(-1) &   4.20(-1) &   4.27(-03) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &450 km/s & & & & & & & \\\hline
 MS &   1.23(+5) &       0.00 &       4.62 &       4.23 &      15.00 &       0.00 &       0.00 &   4.77(+2) &   2.65(-4) &   7.20(-1) &   1.95(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   1.56(+7) &       6.58 &       4.60 &       4.86 &      15.00 &       4.13 &       0.00 &   3.03(+2) &   7.33(-5) &   6.99(-1) &   1.90(-1) &   7.10(-1) &   2.90(-1) &   1.91(-07) \\
 He &   2.04(+6) &       3.23 &       4.41 &       5.10 &      15.00 &       5.47 &       3.42 &   8.32(+1) &   6.75(-6) &   3.69(-1) &   1.78(-1) &   5.32(-1) &   4.68(-1) &   3.63(-05) \\
 C  &   8.57(+2) &       0.00 &       4.23 &       5.10 &      15.00 &       5.46 &       4.03 &   3.59(+1) &   1.27(-6) &   2.45(-1) &   1.78(-1) &   5.31(-1) &   4.69(-1) &   3.66(-05) \\
 Ne &   3.48(-1) &       0.46 &       4.23 &       5.10 &      15.00 &       5.46 &       4.03 &   3.59(+1) &   1.27(-6) &   2.45(-1) &   1.78(-1) &   5.31(-1) &   4.69(-1) &   3.66(-05) \\
 O  &   7.24(-1) &       1.14 &       4.23 &       5.10 &      15.00 &       5.45 &       4.03 &   3.59(+1) &   1.27(-6) &   2.45(-1) &   1.78(-1) &   5.31(-1) &   4.69(-1) &   3.66(-05) \\
 Si &   1.28(-3) &       0.95 &       4.23 &       5.10 &      15.00 &       5.45 &       3.82 &   3.59(+1) &   1.27(-6) &   2.45(-1) &   1.78(-1) &   5.31(-1) &   4.69(-1) &   3.66(-05) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &600 km/s & & & & & & & \\\hline
 MS &   1.23(+5) &       0.00 &       4.58 &       4.15 &      15.00 &       0.00 &       0.00 &   6.70(+2) &   3.29(-4) &   9.13(-1) &   2.50(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   1.70(+7) &       6.42 &       4.59 &       4.87 &      14.90 &       4.33 &       0.00 &   4.20(+2) &   9.66(-5) &   8.77(-1) &   1.92(-1) &   6.75(-1) &   3.25(-1) &   2.08(-07) \\
 He &   1.42(+6) &       4.07 &       3.67 &       5.20 &      13.10 &       6.37 &       1.71 &   7.96(-1) &   1.90(-9) &   2.27(-2) &   8.08(-2) &   5.74(-1) &   4.26(-1) &   2.01(-04) \\
 C  &   8.29(+2) &       0.00 &       3.67 &       5.24 &      13.10 &       6.25 &       4.25 &   7.23(-1) &   1.65(-9) &   2.10(-2) &   8.08(-2) &   5.74(-1) &   4.26(-1) &   2.02(-04) \\
 Ne &   6.88(-1) &       0.57 &       3.67 &       5.24 &      13.10 &       6.30 &       4.24 &   7.25(-1) &   1.66(-9) &   2.11(-2) &   8.08(-2) &   5.74(-1) &   4.26(-1) &   2.02(-04) \\
 O  &   8.28(-1) &       1.19 &       3.67 &       5.24 &      13.10 &       6.32 &       4.26 &   7.26(-1) &   1.66(-9) &   2.11(-2) &   8.08(-2) &   5.74(-1) &   4.26(-1) &   2.02(-04) \\
 Si &   1.08(-3) &       0.98 &       3.67 &       5.24 &      13.10 &       6.33 &       4.30 &   7.26(-1) &   1.66(-9) &   2.11(-2) &   8.08(-2) &   5.74(-1) &   4.26(-1) &   2.02(-04) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &800 km/s & & & & & & & \\\hline
 MS &   1.23(+5) &       0.00 &       4.51 &       4.05 &      15.00 &       0.00 &       0.00 &   7.63(+2) &   3.75(-4) &   9.59(-1) &   2.98(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   1.79(+7) &       6.32 &       4.58 &       4.88 &      14.70 &       4.28 &       0.00 &   4.86(+2) &   1.00(-4) &   9.57(-1) &   1.88(-1) &   6.56(-1) &   3.44(-1) &   2.12(-07) \\
 He &   2.09(+6) &       3.58 &       4.46 &       5.19 &      14.70 &       5.96 &       3.67 &   8.22(+1) &   7.48(-6) &   3.49(-1) &   1.76(-1) &   4.28(-1) &   5.72(-1) &   4.94(-05) \\
 C  &   7.01(+2) &       0.00 &       4.32 &       5.21 &      14.70 &       5.99 &       4.48 &   4.18(+1) &   1.96(-6) &   2.50(-1) &   1.76(-1) &   4.28(-1) &   5.72(-1) &   4.94(-05) \\
 Ne &   2.42(-1) &       0.42 &       4.32 &       5.21 &      14.70 &       5.98 &       4.48 &   4.19(+1) &   1.97(-6) &   2.51(-1) &   1.76(-1) &   4.28(-1) &   5.72(-1) &   4.94(-05) \\
 O  &   5.25(-1) &       1.18 &       4.32 &       5.21 &      14.70 &       5.98 &       4.48 &   4.19(+1) &   1.97(-6) &   2.51(-1) &   1.76(-1) &   4.28(-1) &   5.72(-1) &   4.94(-05) \\
 Si &   8.92(-4) &       0.98 &       4.32 &       5.21 &      14.70 &       5.98 &       4.48 &   4.19(+1) &   1.97(-6) &   2.51(-1) &   1.76(-1) &   4.28(-1) &   5.72(-1) &   4.94(-05) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &$\rm25 M_\odot$, [Fe/H]=--5 & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & &  0 km/s & & & & & & & \\\hline
 MS &   6.52(+4) &       0.00 &       4.74 &       4.88 &      25.00 &       0.00 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   7.07(+6) &      13.50 &       4.67 &       5.29 &      25.00 &       8.11 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 He &   4.89(+5) &       6.50 &       4.46 &       5.36 &      25.00 &       9.21 &       6.48 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 C  &   5.35(+2) &       0.00 &       4.20 &       5.35 &      25.00 &       9.15 &       6.61 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 Ne &   2.04(-1) &       0.64 &       4.15 &       5.28 &      25.00 &       6.63 &       5.97 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 O  &   2.54(-1) &       1.14 &       4.14 &       5.27 &      25.00 &       6.63 &       5.97 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 Si &   1.45(-3) &       1.02 &       4.14 &       5.27 &      25.00 &       6.63 &       5.97 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &150 km/s & & & & & & & \\\hline
 MS &   7.01(+4) &       0.00 &       4.74 &       4.88 &      25.00 &       0.00 &       0.00 &   1.49(+2) &   7.05(-5) &   2.16(-1) &   1.57(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   7.57(+6) &      13.60 &       4.67 &       5.34 &      25.00 &       8.60 &       0.00 &   9.01(+1) &   1.83(-5) &   2.00(-1) &   1.57(-1) &   7.48(-1) &   2.52(-1) &   1.13(-07) \\
 He &   6.30(+5) &       6.90 &       4.28 &       5.44 &      25.00 &      10.20 &       2.94 &   8.29(+0) &   2.48(-7) &   4.84(-2) &   1.50(-1) &   7.37(-1) &   2.63(-1) &   1.33(-07) \\
 C  &   2.60(+2) &       0.00 &       3.87 &       5.41 &      25.00 &      10.20 &       7.55 &   1.28(+0) &   5.96(-9) &   1.90(-2) &   1.50(-1) &   7.37(-1) &   2.63(-1) &   1.34(-07) \\
 Ne &   1.40(-1) &       0.17 &       3.87 &       5.41 &      25.00 &      10.20 &       7.55 &   1.29(+0) &   6.03(-9) &   1.91(-2) &   1.50(-1) &   7.37(-1) &   2.63(-1) &   1.34(-07) \\
 O  &   1.61(-1) &       1.41 &       3.88 &       5.40 &      25.00 &      10.20 &       7.55 &   1.20(+0) &   5.91(-9) &   1.73(-2) &   1.48(-1) &   7.36(-1) &   2.64(-1) &   1.34(-07) \\
 Si &   7.54(-4) &       1.16 &       3.88 &       5.40 &      25.00 &      10.20 &       7.01 &   1.19(+0) &   5.90(-9) &   1.70(-2) &   1.48(-1) &   7.36(-1) &   2.64(-1) &   1.34(-07) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &300 km/s & & & & & & & \\\hline
 MS &   7.93(+4) &       0.00 &       4.73 &       4.87 &      25.00 &       0.00 &       0.00 &   2.95(+2) &   1.35(-4) &   4.21(-1) &   3.10(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   8.34(+6) &      13.40 &       4.63 &       5.40 &      25.00 &       9.45 &       0.00 &   2.66(+2) &   4.06(-5) &   6.20(-1) &   3.11(-1) &   6.92(-1) &   3.08(-1) &   1.85(-07) \\
 He &   5.43(+5) &       8.64 &       3.84 &       5.58 &      12.80 &      12.20 &       8.96 &   4.71(-2) &   1.56(-0) &   1.15(-3) &   2.44(-2) &   4.76(-1) &   5.24(-1) &   2.32(-05) \\
 C  &   2.96(+2) &       0.00 &       4.66 &       5.64 &      12.60 &      12.30 &       9.55 &   1.92(+0) &   2.61(-7) &   7.40(-3) &   2.40(-2) &   3.09(-1) &   6.90(-1) &   1.01(-03) \\
 Ne &   1.59(-1) &       0.46 &       4.66 &       5.65 &      12.60 &      12.30 &       9.55 &   1.89(+0) &   2.52(-7) &   7.33(-3) &   2.40(-2) &   3.09(-1) &   6.90(-1) &   1.01(-03) \\
 O  &   1.98(-1) &       1.26 &       4.66 &       5.65 &      12.60 &      12.30 &       9.55 &   1.89(+0) &   2.52(-7) &   7.33(-3) &   2.40(-2) &   3.09(-1) &   6.90(-1) &   1.01(-03) \\
 Si &   1.06(-3) &       1.12 &       4.66 &       5.65 &      12.60 &      12.30 &       9.55 &   1.89(+0) &   2.52(-7) &   7.34(-3) &   2.40(-2) &   3.09(-1) &   6.90(-1) &   1.01(-03) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &600 km/s & & & & & & & \\\hline
 MS &   8.26(+4) &       0.00 &       4.70 &       4.84 &      25.00 &       0.00 &       0.00 &   6.10(+2) &   2.41(-4) &   8.02(-1) &   5.93(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   8.84(+6) &      13.00 &       4.55 &       5.38 &      24.70 &       9.12 &       0.00 &   4.46(+2) &   4.63(-5) &   9.56(-1) &   4.20(-1) &   6.82(-1) &   3.18(-1) &   2.17(-07) \\
 He &   5.98(+5) &       8.34 &       4.11 &       5.57 &      12.40 &      11.90 &       2.73 &   3.35(-1) &   3.92(-9) &   4.44(-3) &   2.86(-2) &   4.39(-1) &   5.61(-1) &   2.14(-04) \\
 C  &   2.01(+2) &       0.00 &       4.36 &       5.65 &      12.20 &      12.00 &       9.58 &   8.87(-1) &   2.98(-8) &   6.97(-3) &   2.80(-2) &   2.79(-1) &   7.05(-1) &   1.34(-02) \\
 Ne &   1.30(-1) &       0.26 &       4.36 &       5.65 &      12.20 &      11.90 &       9.58 &   8.72(-1) &   2.89(-8) &   6.91(-3) &   2.80(-2) &   2.79(-1) &   7.05(-1) &   1.34(-02) \\
 O  &   1.35(-1) &       1.47 &       4.37 &       5.65 &      12.20 &      11.90 &       9.58 &   9.15(-1) &   3.17(-8) &   7.08(-3) &   2.80(-2) &   2.79(-1) &   7.06(-1) &   1.35(-02) \\
 Si &   7.98(-4) &       1.21 &       4.37 &       5.65 &      12.20 &      11.90 &       9.58 &   9.34(-1) &   3.32(-8) &   7.15(-3) &   2.80(-2) &   2.78(-1) &   7.06(-1) &   1.36(-02) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &800 km/s & & & & & & & \\\hline
 MS &   8.09(+4) &       0.00 &       4.65 &       4.82 &      25.00 &       0.00 &       0.00 &   9.27(+2) &   2.79(-4) &   9.96(-1) &   7.27(-1) &   7.55(-1) &   2.45(-1) &   6.95(-09) \\
 H  &   9.36(+6) &      12.80 &       4.63 &       5.39 &      24.40 &       9.13 &       0.00 &   2.51(+2) &   3.90(-5) &   5.93(-1) &   4.05(-1) &   6.51(-1) &   3.49(-1) &   2.16(-07) \\
 He &   5.80(+5) &       8.64 &       3.87 &       5.58 &      12.80 &      12.30 &       2.62 &   5.74(-2) &   2.24(-0) &   1.30(-3) &   3.01(-2) &   4.69(-1) &   5.31(-1) &   1.79(-04) \\
 C  &   2.30(+2) &       0.00 &       4.48 &       5.67 &      12.60 &      12.40 &       9.82 &   9.06(-1) &   5.14(-8) &   5.41(-3) &   2.97(-2) &   2.71(-1) &   7.03(-1) &   2.24(-02) \\
 Ne &   1.60(-1) &       0.44 &       4.47 &       5.67 &      12.60 &      12.30 &       9.82 &   8.77(-1) &   4.81(-8) &   5.32(-3) &   2.97(-2) &   2.71(-1) &   7.03(-1) &   2.24(-02) \\
 O  &   1.76(-1) &       1.31 &       4.47 &       5.67 &      12.60 &      12.30 &       9.82 &   8.90(-1) &   4.95(-8) &   5.36(-3) &   2.97(-2) &   2.71(-1) &   7.03(-1) &   2.24(-02) \\
 Si &   9.73(-4) &       1.14 &       4.47 &       5.67 &      12.60 &      12.30 &       9.82 &   8.97(-1) &   5.04(-8) &   5.38(-3) &   2.97(-2) &   2.71(-1) &   7.03(-1) &   2.24(-02) \\\hline
& & & & & & & & & & & & & & \\
 & & & & & & &$\rm15 M_\odot$, [Fe/H]=--4 & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & &  0 km/s & & & & & & & \\\hline
 MS &   1.19(+5) &       0.00 &       4.63 &       4.30 &      15.00 &       0.00 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   1.30(+7) &       7.01 &       4.58 &       4.77 &      15.00 &       3.91 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 He &   9.07(+5) &       3.11 &       4.35 &       4.90 &      15.00 &       5.12 &       3.10 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 C  &   2.39(+3) &       0.56 &       3.67 &       5.05 &      15.00 &       4.99 &       3.29 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.38(-1) &   2.62(-1) &   1.10(-06) \\
 Ne &   6.06(-1) &       0.76 &       3.67 &       5.05 &      15.00 &       4.99 &       3.26 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.38(-1) &   2.62(-1) &   1.10(-06) \\
 O  &   1.11(+0) &       0.96 &       3.67 &       5.05 &      15.00 &       4.99 &       3.25 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.38(-1) &   2.62(-1) &   1.10(-06) \\
 Si &   1.35(-1) &       1.04 &       3.67 &       5.05 &      15.00 &       4.99 &       3.25 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.38(-1) &   2.62(-1) &   1.10(-06) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &300 km/s & & & & & & & \\\hline
 MS &   1.19(+5) &       0.00 &       4.61 &       4.27 &      15.00 &       0.00 &       0.00 &   3.09(+2) &   1.59(-4) &   5.25(-1) &   1.54(-1) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   1.55(+7) &       6.94 &       4.56 &       4.87 &      15.00 &       4.38 &       0.00 &   2.76(+2) &   5.58(-5) &   6.98(-1) &   1.53(-1) &   7.24(-1) &   2.76(-1) &   1.28(-06) \\
 He &   1.43(+6) &       3.88 &       4.71 &       5.16 &       6.55 &       6.32 &       2.44 &   4.63(+0) &   1.38(-6) &   1.67(-2) &   9.94(-3) &   4.21(-1) &   5.74(-1) &   4.43(-03) \\
 C  &   6.20(+2) &       0.00 &       4.40 &       5.22 &       6.52 &       6.20 &       4.62 &   1.14(+0) &   7.52(-8) &   8.79(-3) &   9.87(-3) &   4.04(-1) &   5.89(-1) &   6.67(-03) \\
 Ne &   2.57(-1) &       0.42 &       4.41 &       5.22 &       6.52 &       6.21 &       4.23 &   1.19(+0) &   8.22(-8) &   8.99(-3) &   9.87(-3) &   4.04(-1) &   5.89(-1) &   6.67(-03) \\
 O  &   4.82(-1) &       1.20 &       4.41 &       5.22 &       6.52 &       6.24 &       4.28 &   1.20(+0) &   8.27(-8) &   9.01(-3) &   9.87(-3) &   4.04(-1) &   5.89(-1) &   6.67(-03) \\
 Si &   1.38(-3) &       1.08 &       4.41 &       5.22 &       6.52 &       6.26 &       4.31 &   1.20(+0) &   8.25(-8) &   9.00(-3) &   9.87(-3) &   4.04(-1) &   5.89(-1) &   6.67(-03) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &600 km/s & & & & & & & \\\hline
 MS &   1.43(+5) &       0.00 &       4.56 &       4.23 &      15.00 &       0.00 &       0.00 &   6.62(+2) &   2.66(-4) &   9.46(-1) &   2.84(-1) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   1.78(+7) &       6.64 &       4.58 &       4.88 &      14.80 &       4.38 &       0.00 &   2.87(+2) &   6.44(-5) &   6.94(-1) &   2.04(-1) &   6.55(-1) &   3.45(-1) &   1.80(-06) \\
 He &   1.95(+7) &       3.73 &       4.09 &       5.13 &      14.80 &       6.13 &       4.17 &   1.60(+1) &   2.80(-7) &   1.58(-1) &   1.90(-1) &   5.29(-1) &   4.71(-1) &   4.14(-06) \\
 C  &   6.67(+2) &       0.00 &       3.68 &       5.21 &      14.70 &       6.06 &       4.17 &   1.50(+0) &   3.58(-9) &   4.02(-2) &   1.78(-1) &   5.22(-1) &   4.78(-1) &   4.50(-05) \\
 Ne &   2.66(-1) &       0.39 &       3.68 &       5.21 &      14.70 &       6.06 &       4.19 &   1.50(+0) &   3.58(-9) &   4.02(-2) &   1.78(-1) &   5.22(-1) &   4.78(-1) &   4.50(-05) \\
 O  &   4.80(-1) &       1.19 &       3.68 &       5.21 &      14.70 &       6.06 &       4.16 &   1.50(+0) &   3.58(-9) &   4.03(-2) &   1.78(-1) &   5.22(-1) &   4.78(-1) &   4.50(-05) \\
 Si &   1.05(-3) &       1.02 &       3.68 &       5.21 &      14.70 &       6.06 &       4.16 &   1.50(+0) &   3.58(-9) &   4.03(-2) &   1.78(-1) &   5.22(-1) &   4.78(-1) &   4.50(-05) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &700 km/s & & & & & & & \\\hline
 MS &   1.20(+5) &       0.00 &       4.53 &       4.21 &      15.00 &       0.00 &       0.00 &   7.58(+2) &   2.56(-4) &   9.96(-1) &   3.13(-1) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   1.83(+7) &       6.58 &       4.54 &       4.88 &      14.70 &       4.36 &       0.00 &   5.33(+2) &   9.02(-5) &   9.96(-1) &   2.01(-1) &   6.45(-1) &   3.55(-1) &   1.84(-06) \\
 He &   1.54(+6) &       4.03 &       4.21 &       5.14 &      14.70 &       6.17 &       4.29 &   2.61(+1) &   8.00(-7) &   1.95(-1) &   1.87(-1) &   5.09(-1) &   4.91(-1) &   2.77(-04) \\
 C  &   4.64(+2) &       0.00 &       3.68 &       5.24 &      14.60 &       6.10 &       4.51 &   1.43(+0) &   3.34(-9) &   3.91(-2) &   1.75(-1) &   5.00(-1) &   5.00(-1) &   5.21(-04) \\
 Ne &   2.29(-1) &       0.23 &       3.68 &       5.24 &      14.60 &       6.10 &       4.38 &   1.43(+0) &   3.34(-9) &   3.91(-2) &   1.75(-1) &   5.00(-1) &   5.00(-1) &   5.21(-04) \\
 O  &   4.50(-1) &       1.19 &       3.68 &       5.24 &      14.60 &       6.10 &       4.10 &   1.43(+0) &   3.34(-9) &   3.91(-2) &   1.75(-1) &   5.00(-1) &   5.00(-1) &   5.21(-04) \\
 Si &   8.92(-4) &       0.99 &       3.68 &       5.24 &      14.60 &       6.10 &       4.10 &   1.43(+0) &   3.34(-9) &   3.91(-2) &   1.75(-1) &   5.00(-1) &   5.00(-1) &   5.21(-04) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &$\rm25 M_\odot$, [Fe/H]=--4 & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & & & & & & & & & \\
 & & & & & & &  0 km/s & & & & & & & \\\hline
 MS &   5.55(+4) &       0.00 &       4.71 &       4.88 &      25.00 &       0.00 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   7.27(+6) &      13.70 &       4.64 &       5.30 &      25.00 &       8.14 &       0.00 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 He &   5.16(+5) &       6.97 &       4.30 &       5.38 &      25.00 &       9.79 &       6.94 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 C  &   4.52(+2) &       0.00 &       3.67 &       5.44 &      22.80 &       9.73 &       7.04 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.44(-1) &   2.56(-1) &   1.22(-06) \\
 Ne &   6.38(-1) &       0.67 &       3.67 &       5.44 &      22.80 &       9.73 &       7.04 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.44(-1) &   2.56(-1) &   1.22(-06) \\
 O  &   3.35(-1) &       1.28 &       3.67 &       5.44 &      22.80 &       9.73 &       7.03 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.44(-1) &   2.56(-1) &   1.22(-06) \\
 Si &   7.98(-4) &       1.04 &       3.67 &       5.44 &      22.80 &       9.73 &       7.03 &   0.00(+0) &   0.00(+0) &   0.00(+0) &   0.00(+0) &   7.44(-1) &   2.56(-1) &   1.22(-06) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &300 km/s & & & & & & & \\\hline
 MS &   7.36(+4) &       0.00 &       4.70 &       4.87 &      25.00 &       0.00 &       0.00 &   2.94(+2) &   1.14(-4) &   4.52(-1) &   3.59(-1) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   8.51(+6) &      13.60 &       4.59 &       5.40 &      25.00 &       9.52 &       0.00 &   3.09(+2) &   3.98(-5) &   7.40(-1) &   3.57(-1) &   6.79(-1) &   3.21(-1) &   1.55(-06) \\
 He &   5.51(+5) &       8.53 &       3.87 &       5.59 &      12.80 &      12.20 &       8.89 &   7.59(-2) &   2.84(-0) &   1.75(-3) &   2.62(-2) &   4.37(-1) &   5.63(-1) &   6.51(-05) \\
 C  &   2.54(+2) &       0.00 &       4.76 &       5.63 &      12.60 &      12.30 &       9.58 &   4.24(+0) &   9.25(-7) &   1.29(-2) &   2.58(-2) &   2.93(-1) &   7.01(-1) &   5.00(-03) \\
 Ne &   1.61(-1) &       0.44 &       4.76 &       5.64 &      12.60 &      12.30 &       9.56 &   4.23(+0) &   9.20(-7) &   1.29(-2) &   2.58(-2) &   2.93(-1) &   7.01(-1) &   5.00(-03) \\
 O  &   1.86(-1) &       1.28 &       4.76 &       5.64 &      12.60 &      12.30 &       9.54 &   4.23(+0) &   9.20(-7) &   1.29(-2) &   2.58(-2) &   2.93(-1) &   7.01(-1) &   5.00(-03) \\
 Si &   5.28(-3) &       1.37 &       4.76 &       5.64 &      12.60 &      12.30 &       9.52 &   4.23(+0) &   9.20(-7) &   1.29(-2) &   2.58(-2) &   2.93(-1) &   7.01(-1) &   5.00(-03) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &450 km/s & & & & & & & \\\hline
 MS &   6.24(+4) &       0.00 &       4.69 &       4.85 &      25.00 &       0.00 &       0.00 &   4.49(+2) &   1.71(-4) &   6.54(-1) &   5.27(-1) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   8.81(+6) &      13.40 &       4.56 &       5.39 &      24.90 &       9.48 &       0.00 &   3.62(+2) &   4.01(-5) &   8.59(-1) &   4.38(-1) &   6.70(-1) &   3.30(-1) &   1.76(-06) \\
 He &   5.86(+5) &       8.61 &       3.89 &       5.60 &      12.70 &      12.30 &       3.35 &   1.17(-1) &   4.80(-0) &   2.58(-3) &   3.00(-2) &   4.40(-1) &   5.59(-1) &   4.92(-04) \\
 C  &   1.80(+2) &       0.00 &       4.20 &       5.68 &      12.60 &      12.40 &       9.69 &   3.47(-1) &   5.34(-9) &   3.97(-3) &   2.97(-2) &   2.66(-1) &   7.03(-1) &   2.51(-02) \\
 Ne &   1.60(-1) &       0.25 &       4.39 &       5.67 &      12.60 &      12.40 &       9.69 &   8.51(-1) &   3.23(-8) &   6.21(-3) &   2.97(-2) &   2.62(-1) &   7.06(-1) &   2.60(-02) \\
 O  &   1.35(-1) &       1.45 &       4.43 &       5.67 &      12.60 &      12.40 &       9.69 &   1.01(+0) &   4.57(-8) &   6.78(-3) &   2.96(-2) &   2.62(-1) &   7.07(-1) &   2.61(-02) \\
 Si &   3.88(-3) &       1.41 &       4.43 &       5.67 &      12.60 &      12.40 &       9.69 &   1.05(+0) &   4.88(-8) &   6.89(-3) &   2.96(-2) &   2.61(-1) &   7.07(-1) &   2.63(-02) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &600 km/s & & & & & & & \\\hline
 MS &   6.24(+4) &       0.00 &       4.67 &       4.82 &      25.00 &       0.00 &       0.00 &   5.95(+2) &   2.13(-4) &   8.15(-1) &   6.77(-1) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   9.15(+6) &      13.30 &       4.59 &       5.39 &      24.60 &       9.35 &       0.00 &   2.32(+2) &   3.04(-5) &   5.93(-1) &   4.28(-1) &   6.65(-1) &   3.35(-1) &   1.88(-06) \\
 He &   5.84(+5) &       8.55 &       3.84 &       5.59 &      12.70 &      12.20 &       2.64 &   1.40(-1) &   4.63(-0) &   3.45(-3) &   2.96(-2) &   4.41(-1) &   5.59(-1) &   3.36(-04) \\
 C  &   2.36(+2) &       0.00 &       4.45 &       5.66 &      12.50 &      12.20 &       9.68 &   1.16(+0) &   5.99(-8) &   7.30(-3) &   2.92(-2) &   2.85(-1) &   6.95(-1) &   1.65(-02) \\
 Ne &   1.44(-1) &       0.38 &       4.45 &       5.66 &      12.50 &      12.20 &       9.68 &   1.14(+0) &   5.77(-8) &   7.24(-3) &   2.92(-2) &   2.85(-1) &   6.95(-1) &   1.65(-02) \\
 O  &   1.55(-1) &       1.39 &       4.45 &       5.66 &      12.50 &      12.20 &       9.68 &   1.16(+0) &   5.87(-8) &   7.35(-3) &   2.92(-2) &   2.85(-1) &   6.95(-1) &   1.65(-02) \\
 Si &   6.82(-3) &       1.53 &       4.45 &       5.66 &      12.50 &      12.20 &       9.68 &   1.16(+0) &   5.86(-8) &   7.34(-3) &   2.92(-2) &   2.85(-1) &   6.95(-1) &   1.65(-02) \\\hline
 & & & & & & & & & & & & & & \\
 & & & & & & &700 km/s & & & & & & & \\\hline
 MS &   6.24(+4) &       0.00 &       4.66 &       4.79 &      25.00 &       0.00 &       0.00 &   6.88(+2) &   2.34(-4) &   8.95(-1) &   7.62(-1) &   7.55(-1) &   2.45(-1) &   6.95(-08) \\
 H  &   9.53(+6) &      13.00 &       4.60 &       5.40 &      24.50 &       9.45 &       0.00 &   3.86(+2) &   4.90(-5) &   8.61(-1) &   4.31(-1) &   6.32(-1) &   3.68(-1) &   1.97(-06) \\
 He &   6.00(+5) &       8.58 &       3.86 &       5.57 &      12.70 &      12.20 &       1.58 &   4.44(-3) &   1.65(-1) &   1.03(-4) &   3.15(-2) &   5.01(-1) &   4.98(-1) &   1.56(-04) \\
 C  &   2.13(+2) &       0.00 &       4.40 &       5.66 &      12.50 &      12.30 &       9.51 &   1.13(-1) &   4.63(-9) &   7.97(-4) &   3.12(-2) &   2.87(-1) &   7.00(-1) &   1.15(-02) \\
 Ne &   1.58(-1) &       0.43 &       4.38 &       5.67 &      12.50 &      12.30 &       9.51 &   2.89(-1) &   1.06(-8) &   2.14(-3) &   3.12(-2) &   2.87(-1) &   7.00(-1) &   1.15(-02) \\
 O  &   1.69(-1) &       1.35 &       4.39 &       5.67 &      12.50 &      12.30 &       9.51 &   2.94(-1) &   1.10(-8) &   2.17(-3) &   3.12(-2) &   2.85(-1) &   7.02(-1) &   1.19(-02) \\
 Si &   1.08(-2) &       1.67 &       4.40 &       5.67 &      12.50 &      12.30 &       9.51 &   3.11(-1) &   1.21(-8) &   2.24(-3) &   3.12(-2) &   2.83(-1) &   7.03(-1) &   1.22(-02) \\\hline
\enddata
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccc}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.045in} 
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Physical properties of the models at the onset of the core collapse (psn model). \label{tab:final}}
\tablehead{
v$_i$   &  $ \log_{10}$ T$_{eff}$   & $ \log_{10}$ L/L$_{\odot}$   &   M$_{Fe}$   &   J$_{Fe}$   &   $\xi_{2.5}$   &   $\xi_{CO}$   \\ 
(km/s)   &          (K)                          &                                         &   (\msun)  &   (g cm/s)   &   (\msun/$10^3$ km)  &   (\msun/$10^3$ km)  \\ }

\startdata
& & & & & & \\
& & & SetZ, Z=0 & & & \\
& & & & & &\\ 
& & & & & &\\ 
& & & 15 \msun & & & \\ \hline
   0    &  4.37  &  4.83  &    1.07     &        -   &   0.13  &   0.07   \\
 150    &  3.67  &  5.15  &    1.35     &  2.33(+49) &   0.24  &   0.09   \\
 300    &  4.70  &  5.25  &    1.53     &  4.48(+49) &   0.31  &   0.12   \\
 450    &  4.93  &  5.27  &    1.73     &  6.74(+49) &   0.40  &   0.15   \\
 600    &  4.51  &  5.24  &    1.54     &  4.60(+49) &   0.32  &   0.13   \\
 700    &  5.07  &  5.22  &    1.61     &  6.34(+49) &   0.34  &   0.14   \\
 800    &  5.10  &  5.23  &    1.67     &  6.27(+49) &   0.30  &   0.11   \\ \hline
& & & & & & \\ 
& & & 25 \msun & & & \\ \hline
   0    &  4.46  &  5.20  &    1.18     &   -         &  0.12  &  0.06   \\
 150    &  4.14  &  5.41  &    1.37     &  1.90(+49)  &  0.29  &  0.11   \\
 300    &  4.32  &  5.13  &    1.38     &  2.70(+49)  &  0.32  &  0.13   \\
 450    &  3.67  &  5.58  &    1.39     &  3.04(+49)  &  0.39  &  0.12   \\
 600    &  4.58  &  5.64  &    1.48     &  3.71(+49)  &  0.39  &  0.12   \\
 700    &  4.25  &  5.54  &    1.35     &  3.21(+49)  &  0.53  &  0.17   \\
 800    &  4.36  &  5.52  &    1.43     &  3.19(+49)  &  0.50  &  0.16   \\ \hline
& & & & & & \\
& & & SetF, [Fe/H]=--5 & & & \\
& & & & & &\\ 
& & & & & &\\ 
& & & 15 \msun & & & \\ \hline 
   0    &  3.79  &  4.57  &    1.01     &        -    &  0.18  &  0.08   \\
 150    &  4.43  &  5.16  &    1.53     &  3.77(+49)  &  0.28  &  0.09   \\
 300    &  3.67  &  5.18  &    1.72     &  6.22(+49)  &  0.30  &  0.13   \\
 450    &  4.23  &  5.10  &    1.56     &  4.32(+49)  &  0.28  &  0.12   \\
 600    &  3.67  &  5.24  &    1.54     &  5.11(+49)  &  0.30  &  0.13   \\
 800    &  4.32  &  5.21  &    1.55     &  3.91(+49)  &  0.31  &  0.11   \\ \hline
& & & & & &\\ 
& & & 25 \msun & & & \\ \hline 
   0    &  4.74  &  4.88  &    1.41     &        -    &  0.31  &  0.11   \\
 150    &  3.88  &  5.39  &    1.62     &  4.37(+49)  &  0.49  &  0.16   \\
 300    &  4.66  &  5.65  &    1.62     &  4.34(+49)  &  0.38  &  0.12   \\
 600    &  4.37  &  5.65  &    1.87     &  6.54(+49)  &  0.57  &  0.14   \\
 800    &  4.47  &  5.67  &    1.75     &  5.99(+49)  &  0.43  &  0.13   \\ \hline
 & & & & & & \\
& & & Set, [Fe/H]=--4 & & & \\
& & & & & &\\ 
& & & & & &\\ 
& & & 15 \msun & & & \\ \hline 
   0    &  3.67  &  5.05  &    1.27     &   -         &  0.14  &  0.07   \\
 300    &  4.41  &  5.22  &    1.77     &  6.97(+49)  &  0.32  &  0.13   \\
 600    &  3.68  &  5.21  &    1.73     &  5.97(+49)  &  0.31  &  0.13   \\
 700    &  3.68  &  5.24  &    1.65     &  5.52(+49)  &  0.31  &  0.13   \\ \hline
& & & & & &\\ 
& & & 25 \msun & & & \\ \hline 
   0    &  3.67  &  5.44  &    1.43     &   -         &  0.34  &  0.13   \\
 300    &  4.76  &  5.64  &    1.75     &  5.39(+49)  &  0.40  &  0.12   \\
 450    &  4.43  &  5.67  &    1.77     &  5.99(+49)  &  0.57  &  0.14   \\
 600    &  4.45  &  5.66  &    1.72     &  5.66(+49)  &  0.52  &  0.13   \\
 700    &  4.39  &  5.67  &    1.81     &  6.69(+49)  &  0.52  &  0.14   \\ \hline
\enddata
\end{deluxetable*}
\begin{deluxetable*}{lccc}
\renewcommand\thetable{7}
%\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.045in} 
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Main supernova properties of [Fe/H]=$-\infty$, --5, --4 models \label{tab:snzfe}}
\tablehead{Model  &  M$_{\rm Fe}$ core  & M$_{\rm rem}$ & Explosion kinetic energy \\
  &  (\msun)  & (\msun) &  (foe) }
%\colnumbers  
\startdata  
015z000 & 1.07 & 1.75 & 3  \\
015z150 & 1.35 & 1.86 & 3  \\
015z300 & 1.53 & 1.99 & 3  \\
015z450 & 1.73 & 2.32 & 4  \\
015z600 & 1.54 & 2.09 & 4  \\
015z700 & 1.61 & 2.04 & 3  \\
015z800 & 1.67 & 2.15 & 3  \\
015f000 & 1.01 & 1.71 & 2  \\
015f150 & 1.53 & 1.93 & 3  \\
015f300 & 1.72 & 1.91 & 3  \\
015f450 & 1.56 & 1.90 & 3  \\
015f600 & 1.54 & 1.87 & 3  \\
015f800 & 1.55 & 2.07 & 3  \\
015e000 & 1.27 & 1.54 & 1.5  \\
015e300 & 1.77 & 1.98 & 3  \\
015e600 & 1.73 & 2.00 & 3  \\
015e700 & 1.65 & 2.07 & 3  \\
025z000 & 1.18 & 1.68 & 5  \\
025z150 & 1.37 & 2.49 & 9  \\
025z300 & 1.38 & 2.28 & 7  \\
025z450 & 1.39 & 2.66 & 9  \\
025z600 & 1.48 & 2.69 & 9  \\
025z700 & 1.35 & 3.23 & 9  \\
025z800 & 1.43 & 3.08 & 9  \\
025f000 & 1.41 & 2.13 & 4\\    
025f150 & 1.62 & 3.08 & 9\\    
025f300 & 1.62 & 2.66 & 9\\   
025f600 & 1.87 & 3.14 & 9\\   
025f800 & 1.75 & 2.87 & 12\\   
025e000 & 1.43 & 2.31 & 4  \\   
025e300 & 1.75 & 2.70 & 9  \\   
025e450 & 1.77 & 3.15 & 10 \\    
025e600 & 1.72 & 2.94 & 9  \\   
025e700 & 1.81 & 3.16 & 10 \\ 
\enddata
\end{deluxetable*}
\begin{deluxetable}{llllllllll}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.055in} 
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Summary of the explosive yields for the 15 \msun models at zero metallicity.\label{tab:app_yields1}}
\tablehead{ 
isotope	&	Z	&	A	&	015z000	&	015z150	&	015z300	&	015z450  &	015z600  &	015z700  &	015z800
\\
 & & & (\msun) & (\msun) & (\msun) &  (\msun) &  (\msun) & (\msun) & (\msun) \\}

\startdata
H      &  1 &   1 &  6.9377E+00 &  5.7716E+00 &  5.1963E+00 &  4.8249E+00 &  4.2871E+00 &  4.2531E+00 &  4.2634E+00 \\ 
H2     &  1 &   2 &  6.9934E-17 &  1.1775E-16 &  7.9436E-17 &  7.6080E-17 &  8.5081E-17 &  7.4622E-17 &  7.6302E-17 \\ 
He3    &  2 &   3 &  4.7003E-05 &  1.6064E-05 &  1.0007E-05 &  6.9627E-06 &  4.5724E-06 &  4.1563E-06 &  4.2143E-06 \\ 
He4    &  2 &   4 &  5.0304E+00 &  4.8150E+00 &  4.6426E+00 &  4.3347E+00 &  5.1397E+00 &  4.4478E+00 &  4.4204E+00 \\ 
Li6    &  3 &   6 &  7.3342E-24 &  3.0079E-22 &  2.6223E-22 &  2.1498E-23 &  1.1097E-22 &  8.2389E-24 &  1.8664E-23 \\ 
Li7    &  3 &   7 &  8.8337E-11 &  2.7036E-12 &  2.4315E-12 &  1.5064E-12 &  1.7522E-12 &  5.6079E-12 &  6.4483E-12 \\ 
Be9    &  4 &   9 &  1.3250E-39 &  1.3122E-39 &  1.0522E-20 &  4.6371E-40 &  4.8428E-33 &  4.6747E-40 &  5.4374E-33 \\ 
B10    &  5 &  10 &  2.8963E-22 &  2.6565E-21 &  6.4691E-20 &  5.1278E-22 &  3.2204E-20 &  3.0037E-23 &  2.3259E-22 \\ 
B11    &  5 &  11 &  1.1512E-20 &  2.6069E-17 &  2.5475E-17 &  1.4468E-18 &  2.3301E-18 &  2.2282E-18 &  1.0572E-17 \\ 
C12    &  6 &  12 &  2.2845E-01 &  3.6602E-01 &  3.8196E-01 &  2.6887E-01 &  4.4022E-01 &  3.9726E-01 &  5.8994E-01 \\ 
C13    &  6 &  13 &  1.1121E-08 &  2.4279E-06 &  1.2810E-04 &  1.1371E-04 &  8.0473E-05 &  7.3141E-04 &  3.0065E-03 \\ 
N14    &  7 &  14 &  3.3104E-07 &  8.7805E-05 &  1.2516E-02 &  2.9035E-02 &  8.8458E-03 &  5.4552E-02 &  1.0396E-01 \\ 
N15    &  7 &  15 &  8.2867E-09 &  2.9704E-07 &  2.3264E-05 &  2.9254E-04 &  2.9742E-05 &  5.5239E-04 &  5.4283E-04 \\ 
O16    &  8 &  16 &  5.7135E-01 &  1.5985E+00 &  1.7269E+00 &  1.8778E+00 &  1.7792E+00 &  2.1460E+00 &  2.4496E+00 \\ 
O17    &  8 &  17 &  3.4818E-08 &  2.7482E-06 &  6.1770E-05 &  2.3679E-04 &  4.6222E-05 &  5.1331E-04 &  6.9432E-04 \\ 
O18    &  8 &  18 &  5.0858E-08 &  5.6576E-06 &  3.0156E-04 &  3.7708E-02 &  7.5840E-05 &  5.7177E-02 &  4.1428E-02 \\ 
F19    &  9 &  19 &  7.8264E-09 &  5.4146E-08 &  1.4861E-04 &  2.6659E-05 &  8.4720E-04 &  1.0029E-04 &  1.0884E-04 \\ 
Ne20   & 10 &  20 &  1.6087E-01 &  8.5190E-02 &  3.4469E-02 &  9.1870E-02 &  3.7942E-02 &  3.9383E-02 &  2.7504E-01 \\ 
Ne21   & 10 &  21 &  4.8516E-05 &  2.8812E-05 &  3.4074E-04 &  1.5608E-03 &  8.1749E-04 &  1.9325E-03 &  2.4194E-03 \\ 
Ne22   & 10 &  22 &  7.6615E-06 &  9.2720E-05 &  1.2818E-02 &  3.6249E-02 &  2.8794E-02 &  1.0080E-01 &  1.1920E-01 \\ 
Na23   & 11 &  23 &  1.1345E-03 &  3.3524E-04 &  1.5562E-04 &  2.8275E-04 &  2.4504E-04 &  1.1121E-03 &  1.0006E-02 \\ 
Mg24   & 12 &  24 &  4.5486E-02 &  2.7523E-02 &  5.2998E-03 &  1.5182E-02 &  5.7220E-03 &  6.0008E-03 &  3.9844E-02 \\ 
Mg25   & 12 &  25 &  7.9983E-04 &  1.6668E-04 &  9.0683E-04 &  9.4944E-03 &  3.6148E-03 &  1.1025E-02 &  2.8679E-02 \\ 
Mg26   & 12 &  26 &  1.2014E-03 &  2.7643E-04 &  4.7463E-04 &  1.5284E-02 &  2.5786E-03 &  3.1486E-02 &  5.8701E-02 \\ 
Al27   & 13 &  27 &  2.5789E-03 &  1.0764E-03 &  1.7635E-04 &  4.7366E-04 &  1.9712E-04 &  9.8629E-04 &  1.4354E-02 \\ 
Si28   & 14 &  28 &  1.1263E-01 &  2.0213E-01 &  3.1698E-01 &  4.2243E-01 &  4.1215E-01 &  4.9763E-01 &  1.6794E-01 \\ 
Si29   & 14 &  29 &  7.4024E-04 &  4.9319E-04 &  2.8895E-04 &  6.6900E-04 &  4.2708E-04 &  1.3687E-03 &  1.0745E-02 \\ 
Si30   & 14 &  30 &  1.0011E-03 &  4.5611E-04 &  6.4342E-05 &  1.3964E-04 &  9.5126E-05 &  5.6749E-04 &  1.3087E-02 \\ 
P31    & 15 &  31 &  3.4754E-04 &  2.1427E-04 &  6.3550E-04 &  8.9689E-04 &  8.9427E-04 &  2.1553E-03 &  1.9857E-03 \\ 
S32    & 16 &  32 &  5.1417E-02 &  1.2813E-01 &  3.4507E-01 &  3.8852E-01 &  4.1139E-01 &  4.6687E-01 &  8.4920E-02 \\ 
S33    & 16 &  33 &  2.4736E-04 &  2.4280E-04 &  1.0023E-03 &  1.2674E-03 &  1.2760E-03 &  2.6636E-03 &  8.1216E-04 \\ 
S34    & 16 &  34 &  9.9188E-04 &  6.3221E-04 &  1.1196E-03 &  1.8154E-03 &  2.1526E-03 &  2.1543E-02 &  1.0660E-02 \\ 
S36    & 16 &  36 &  1.2044E-08 &  3.7026E-09 &  9.3488E-09 &  1.4999E-07 &  3.5120E-08 &  5.4756E-07 &  4.0159E-05 \\ 
Cl35   & 17 &  35 &  8.1708E-05 &  8.4866E-05 &  1.2855E-03 &  1.3788E-03 &  1.7262E-03 &  3.3957E-03 &  4.1857E-04 \\ 
Cl37   & 17 &  37 &  1.3116E-05 &  3.2843E-05 &  3.9217E-04 &  3.9625E-04 &  4.5121E-04 &  7.5499E-04 &  8.2738E-05 \\ 
Ar36   & 18 &  36 &  1.0387E-02 &  2.9754E-02 &  1.0008E-01 &  9.9150E-02 &  1.1065E-01 &  1.1253E-01 &  1.3455E-02 \\ 
Ar38   & 18 &  38 &  3.4992E-04 &  5.9540E-04 &  3.4818E-03 &  4.3190E-03 &  6.3131E-03 &  5.3705E-02 &  5.9233E-03 \\ 
Ar40   & 18 &  40 &  2.5358E-10 &  6.6674E-11 &  7.0708E-10 &  6.4707E-09 &  2.3094E-09 &  4.0924E-08 &  8.4840E-06 \\ 
K39    & 19 &  39 &  3.5221E-05 &  1.3782E-04 &  1.8246E-03 &  1.6764E-03 &  2.4138E-03 &  5.4399E-03 &  2.9368E-04 \\ 
K40    & 19 &  40 &  1.4604E-08 &  8.9499E-09 &  6.3698E-07 &  1.6137E-06 &  1.3115E-06 &  7.4059E-06 &  4.5858E-06 \\ 
K41    & 19 &  41 &  2.5176E-06 &  1.1747E-05 &  3.3549E-04 &  3.5536E-04 &  3.8060E-04 &  6.1295E-04 &  2.0830E-05 \\ 
Ca40   & 20 &  40 &  1.0409E-02 &  3.1395E-02 &  1.3543E-01 &  1.1682E-01 &  1.3929E-01 &  1.3295E-01 &  1.1342E-02 \\ 
Ca42   & 20 &  42 &  9.5399E-06 &  2.6252E-05 &  3.0790E-04 &  2.9105E-04 &  4.7434E-04 &  2.7824E-03 &  1.7996E-04 \\ 
Ca43   & 20 &  43 &  9.1969E-08 &  1.6596E-08 &  1.8902E-06 &  1.6647E-06 &  3.3001E-06 &  1.3460E-05 &  7.4582E-06 \\ 
Ca44   & 20 &  44 &  7.8201E-06 &  1.8102E-05 &  9.4933E-05 &  7.1536E-05 &  8.9979E-05 &  6.3894E-05 &  3.1054E-05 \\ 
Ca46   & 20 &  46 &  1.2961E-12 &  1.3735E-13 &  4.5683E-13 &  1.0872E-11 &  2.0885E-12 &  6.2388E-11 &  2.0551E-06 \\ 
Ca48   & 20 &  48 &  1.0106E-18 &  6.9944E-20 &  9.2102E-20 &  1.8459E-15 &  3.2654E-19 &  9.0700E-17 &  8.5489E-09 \\ 
Sc45   & 21 &  45 &  1.3117E-07 &  7.9776E-07 &  7.5091E-06 &  6.2053E-06 &  7.8433E-06 &  8.4532E-06 &  9.7410E-06 \\ 
Ti46   & 22 &  46 &  4.1633E-06 &  1.9854E-05 &  1.5331E-04 &  1.5255E-04 &  2.2763E-04 &  8.7548E-04 &  7.4903E-05 \\ 
Ti47   & 22 &  47 &  2.2199E-07 &  1.5710E-07 &  3.0881E-06 &  3.4306E-06 &  4.8190E-06 &  1.9775E-05 &  1.3817E-05 \\ 
Ti48   & 22 &  48 &  1.4632E-04 &  2.5252E-04 &  2.7062E-04 &  2.9476E-04 &  2.7824E-04 &  1.3985E-04 &  1.3232E-04 \\ 
Ti49   & 22 &  49 &  8.5438E-06 &  1.4768E-05 &  1.8372E-05 &  2.3002E-05 &  2.1206E-05 &  2.0282E-05 &  1.8695E-05 \\ 
Ti50   & 22 &  50 &  2.6397E-11 &  4.4431E-12 &  7.9959E-12 &  1.2467E-10 &  3.3485E-11 &  1.3201E-09 &  3.5493E-06 \\ 
V50    & 23 &  50 &  3.8267E-10 &  1.4763E-10 &  3.8713E-09 &  1.7048E-08 &  9.6281E-09 &  8.4414E-08 &  1.0999E-06 \\ 
V51    & 23 &  51 &  1.3526E-05 &  1.9182E-05 &  1.8610E-05 &  3.8629E-05 &  3.0385E-05 &  8.8961E-05 &  5.0647E-05 \\ 
Cr50   & 24 &  50 &  2.9883E-05 &  7.6176E-05 &  2.4136E-04 &  3.6780E-04 &  3.6400E-04 &  1.0114E-03 &  2.8856E-04 \\ 
Cr52   & 24 &  52 &  2.1601E-03 &  3.5332E-03 &  3.0676E-03 &  3.8759E-03 &  3.5322E-03 &  2.0666E-03 &  1.9213E-03 \\ 
Cr53   & 24 &  53 &  1.6847E-04 &  2.4634E-04 &  1.9445E-04 &  3.3307E-04 &  2.5904E-04 &  3.0137E-04 &  3.2490E-04 \\ 
Cr54   & 24 &  54 &  2.4239E-09 &  4.0313E-09 &  4.6038E-08 &  7.6174E-07 &  1.2203E-07 &  8.6791E-07 &  1.3518E-06 \\ 
Mn55   & 25 &  55 &  6.5944E-04 &  8.5866E-04 &  6.0960E-04 &  1.6072E-03 &  9.7072E-04 &  1.6245E-03 &  1.7499E-03 \\ 
Fe54   & 26 &  54 &  2.9162E-03 &  4.5347E-03 &  3.4609E-03 &  1.5727E-02 &  6.6093E-03 &  1.7507E-02 &  2.1432E-02 \\ 
Fe56   & 26 &  56 &  7.0009E-02 &  7.0021E-02 &  7.0092E-02 &  7.0471E-02 &  7.0156E-02 &  7.1604E-02 &  7.0578E-02 \\ 
Fe57   & 26 &  57 &  1.2083E-03 &  5.8838E-04 &  7.5995E-04 &  7.4693E-04 &  6.4342E-04 &  1.8596E-03 &  2.1404E-03 \\ 
Fe58   & 26 &  58 &  1.0788E-09 &  2.4786E-09 &  1.6437E-07 &  1.3575E-06 &  2.8003E-07 &  1.2724E-06 &  2.5416E-06 \\ 
Co59   & 27 &  59 &  2.5203E-05 &  6.2018E-07 &  9.5116E-06 &  3.3705E-05 &  9.2177E-06 &  7.1494E-05 &  6.5319E-05 \\ 
Ni58   & 28 &  58 &  9.2180E-04 &  5.0934E-04 &  6.4352E-04 &  1.7085E-03 &  8.5601E-04 &  3.7556E-03 &  5.5941E-03 \\ 
Ni60   & 28 &  60 &  4.2712E-04 &  8.1510E-07 &  2.5656E-04 &  2.3692E-05 &  1.3114E-05 &  6.7699E-04 &  5.2183E-04 \\ 
Ni61   & 28 &  61 &  1.4487E-05 &  1.8731E-10 &  5.3687E-06 &  1.5788E-07 &  5.9240E-08 &  2.7145E-05 &  2.7817E-05 \\ 
Ni62   & 28 &  62 &  7.4527E-05 &  3.0155E-10 &  1.1153E-05 &  1.2979E-08 &  2.6283E-08 &  2.4926E-04 &  3.4906E-04 \\ 
Ni64   & 28 &  64 &  3.9002E-17 &  2.9801E-17 &  4.9278E-14 &  4.4406E-13 &  7.3833E-14 &  4.1498E-13 &  1.4249E-08 \\ 
Cu63   & 29 &  63 &  8.9856E-08 &  1.0194E-12 &  3.6914E-06 &  1.8198E-09 &  5.2943E-10 &  2.7036E-07 &  3.1950E-07 \\ 
Cu65   & 29 &  65 &  7.3077E-08 &  2.1508E-15 &  5.1756E-08 &  7.9093E-12 &  2.8414E-12 &  1.8087E-07 &  1.7277E-07 \\ 
Zn64   & 30 &  64 &  1.5494E-06 &  4.3379E-12 &  4.9372E-06 &  1.1255E-09 &  3.6201E-10 &  1.9457E-06 &  1.3995E-06 \\ 
Zn66   & 30 &  66 &  8.6692E-07 &  1.1836E-14 &  2.0296E-07 &  5.6031E-13 &  5.5705E-12 &  3.2593E-06 &  4.1572E-06 \\ 
Zn67   & 30 &  67 &  7.6824E-10 &  5.6180E-18 &  1.1900E-10 &  3.2072E-15 &  3.7871E-14 &  5.3413E-09 &  6.1321E-09 \\ 
Zn68   & 30 &  68 &  2.1920E-10 &  9.1815E-18 &  2.8928E-11 &  2.1140E-15 &  2.0996E-13 &  1.5301E-09 &  3.2511E-09 \\ 
Zn70   & 30 &  70 &  7.8341E-22 &  1.0808E-21 &  9.2166E-20 &  3.3904E-19 &  7.9302E-16 &  2.0681E-19 &  3.4073E-12 \\ 
\enddata

\end{deluxetable}

%================================= 25 Z ========================
\startlongtable
\begin{deluxetable}{llllllllll}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.055in} 
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Summary of the explosive yields for the 25 \msun models at zero metallicity.\label{tab:app_yields2}}
\tablehead{ isotope	&	Z	&	A	&	025z000	&	025z150	&	025z300  &	025z450  &	025z600  &	025z700  &	025z800 	\\
 & & & (\msun) & (\msun) & (\msun) & (\msun) & (\msun) & (\msun) & (\msun) \\}

\startdata
H      &  1 &   1 & 1.1038E+01 & 9.5070E+00 & 8.9251E+00 & 8.7256E+00 & 7.6770E-02 & 7.2466E+00 & 7.5261E+00 \\
H2     &  1 &   2 & 9.7691E-17 & 2.2546E-16 & 8.8163E-17 & 1.7987E-16 & 4.4676E-19 & 1.5813E-16 & 8.5274E-17 \\
He3    &  2 &   3 & 2.2449E-05 & 1.3648E-05 & 2.8545E-06 & 2.5500E-06 & 2.0871E-09 & 1.4308E-06 & 7.8699E-07 \\
He4    &  2 &   4 & 7.7707E+00 & 8.0226E+00 & 6.8354E+00 & 6.3205E+00 & 1.6223E+00 & 8.7267E+00 & 8.5668E+00 \\
Li6    &  3 &   6 & 6.3545E-20 & 1.0737E-19 & 1.8910E-20 & 9.4434E-22 & 3.4109E-21 & 1.5193E-22 & 1.4538E-21 \\
Li7    &  3 &   7 & 9.7520E-09 & 2.2644E-11 & 3.2323E-08 & 5.5356E-10 & 2.6896E-12 & 1.1994E-10 & 4.4803E-11 \\
Be9    &  4 &   9 & 1.9211E-30 & 1.3944E-37 & 4.6855E-32 & 2.0251E-39 & 9.9426E-40 & 2.2105E-39 & 2.2008E-39 \\
B10    &  5 &  10 & 1.6156E-17 & 3.3247E-19 & 1.1839E-20 & 2.5597E-21 & 3.4880E-21 & 2.4898E-21 & 2.3027E-20 \\
B11    &  5 &  11 & 3.8122E-13 & 4.5678E-17 & 1.1724E-13 & 1.8447E-17 & 2.1378E-17 & 5.5113E-20 & 6.4746E-18 \\
C12    &  6 &  12 & 5.2445E-01 & 6.0427E-01 & 7.5239E-01 & 9.0968E-01 & 1.0495E+00 & 6.1633E-01 & 7.3120E-01 \\
C13    &  6 &  13 & 9.6339E-04 & 1.0051E-05 & 1.3363E-02 & 1.0996E-04 & 2.0039E-04 & 1.1340E-05 & 5.3721E-06 \\
N14    &  7 &  14 & 4.7655E-02 & 9.5367E-06 & 1.7578E-01 & 4.3913E-03 & 1.0661E-02 & 3.5980E-03 & 8.7637E-04 \\
N15    &  7 &  15 & 1.2966E-06 & 3.8783E-07 & 3.0511E-06 & 1.7455E-06 & 8.6773E-06 & 1.3959E-07 & 6.8422E-07 \\
O16    &  8 &  16 & 2.4575E+00 & 3.4102E+00 & 4.6588E+00 & 5.0781E+00 & 5.5487E+00 & 4.1829E+00 & 4.1280E+00 \\
O17    &  8 &  17 & 5.2942E-04 & 9.0630E-06 & 8.5232E-04 & 1.3680E-04 & 3.1409E-04 & 5.1717E-06 & 9.9918E-06 \\
O18    &  8 &  18 & 8.3103E-07 & 3.8477E-06 & 1.1143E-06 & 2.5131E-05 & 4.1281E-05 & 5.5426E-07 & 3.9230E-06 \\
F19    &  9 &  19 & 8.5584E-08 & 5.0588E-08 & 5.0472E-08 & 8.9397E-06 & 1.0438E-04 & 9.4636E-06 & 6.0126E-05 \\
Ne20   & 10 &  20 & 1.0491E+00 & 2.5727E-01 & 6.6440E-01 & 5.6250E-01 & 7.7088E-01 & 2.3920E-01 & 1.9664E-01 \\
Ne21   & 10 &  21 & 6.2902E-04 & 1.0592E-04 & 2.8233E-04 & 4.3971E-04 & 1.1094E-03 & 1.3599E-03 & 1.1172E-03 \\
Ne22   & 10 &  22 & 1.3522E-04 & 5.7535E-05 & 8.3234E-05 & 4.7764E-03 & 1.5984E-02 & 1.4360E-03 & 2.1562E-03 \\
Na23   & 11 &  23 & 8.9337E-03 & 1.0253E-03 & 2.8873E-03 & 2.2299E-03 & 5.1548E-03 & 4.9063E-04 & 3.8907E-04 \\
Mg24   & 12 &  24 & 1.3514E-01 & 7.9701E-02 & 1.2600E-01 & 1.2132E-01 & 1.2812E-01 & 5.5098E-02 & 4.9650E-02 \\
Mg25   & 12 &  25 & 3.0131E-03 & 7.6588E-04 & 3.0358E-03 & 2.7472E-03 & 3.8991E-03 & 9.3564E-03 & 6.1315E-03 \\
Mg26   & 12 &  26 & 3.8284E-03 & 9.9319E-04 & 3.7355E-03 & 3.1495E-03 & 4.1067E-03 & 9.0553E-03 & 4.6470E-03 \\
Al27   & 13 &  27 & 4.7300E-03 & 3.5622E-03 & 5.3995E-03 & 5.4941E-03 & 5.7374E-03 & 1.7891E-03 & 1.9228E-03 \\
Si28   & 14 &  28 & 1.1059E-01 & 3.0427E-01 & 2.5014E-01 & 2.8593E-01 & 2.8210E-01 & 2.8743E-01 & 2.7159E-01 \\
Si29   & 14 &  29 & 6.4708E-04 & 1.3505E-03 & 1.4268E-03 & 1.7781E-03 & 1.6569E-03 & 1.4502E-03 & 1.2241E-03 \\
Si30   & 14 &  30 & 5.8988E-04 & 1.5396E-03 & 1.3598E-03 & 2.0071E-03 & 1.7947E-03 & 1.4262E-03 & 1.6054E-03 \\
P31    & 15 &  31 & 2.5125E-04 & 5.8858E-04 & 4.9361E-04 & 6.6912E-04 & 6.8648E-04 & 6.0390E-04 & 6.0483E-04 \\
S32    & 16 &  32 & 5.0229E-02 & 1.5836E-01 & 1.3979E-01 & 1.4657E-01 & 1.4635E-01 & 1.9590E-01 & 1.7608E-01 \\
S33    & 16 &  33 & 2.1758E-04 & 5.2020E-04 & 5.7862E-04 & 5.1638E-04 & 5.7316E-04 & 6.5600E-04 & 5.3792E-04 \\
S34    & 16 &  34 & 5.1091E-04 & 1.4681E-03 & 1.2946E-03 & 1.5414E-03 & 1.6737E-03 & 2.8279E-03 & 2.1212E-03 \\
S36    & 16 &  36 & 3.2939E-09 & 1.2108E-08 & 4.2394E-08 & 1.8794E-08 & 1.5374E-08 & 6.8251E-08 & 4.0363E-08 \\
Cl35   & 17 &  35 & 7.5086E-05 & 1.3095E-04 & 1.6032E-04 & 1.3189E-04 & 1.7448E-04 & 3.2611E-04 & 2.0529E-04 \\
Cl37   & 17 &  37 & 1.3843E-05 & 3.4761E-05 & 5.2273E-05 & 3.2053E-05 & 3.6670E-05 & 6.9331E-05 & 4.7969E-05 \\
Ar36   & 18 &  36 & 9.6458E-03 & 3.5386E-02 & 3.0770E-02 & 3.2752E-02 & 3.2172E-02 & 4.4031E-02 & 4.1181E-02 \\
Ar38   & 18 &  38 & 2.3033E-04 & 5.5005E-04 & 1.0676E-03 & 5.4057E-04 & 6.4802E-04 & 1.7005E-03 & 9.6707E-04 \\
Ar40   & 18 &  40 & 9.1302E-11 & 2.0300E-10 & 2.4437E-09 & 2.8185E-10 & 3.1432E-10 & 1.9563E-09 & 9.3106E-10 \\
K39    & 19 &  39 & 3.2063E-05 & 7.6603E-05 & 1.4789E-04 & 7.4814E-05 & 8.5958E-05 & 2.1431E-04 & 1.3000E-04 \\
K40    & 19 &  40 & 1.0896E-08 & 1.6748E-08 & 1.1358E-07 & 1.7934E-08 & 2.6150E-08 & 1.1425E-07 & 4.9022E-08 \\
K41    & 19 &  41 & 2.7433E-06 & 9.1896E-06 & 2.8773E-05 & 8.5231E-06 & 9.0771E-06 & 2.0943E-05 & 1.4987E-05 \\
Ca40   & 20 &  40 & 9.0210E-03 & 3.9666E-02 & 3.2661E-02 & 3.6614E-02 & 3.5579E-02 & 4.6591E-02 & 4.6646E-02 \\
Ca42   & 20 &  42 & 7.2641E-06 & 1.6454E-05 & 4.1254E-05 & 1.6271E-05 & 1.9882E-05 & 7.1360E-05 & 3.5151E-05 \\
Ca43   & 20 &  43 & 1.7402E-07 & 2.4387E-08 & 2.4089E-07 & 2.5522E-08 & 3.7671E-08 & 2.0893E-07 & 7.3105E-08 \\
Ca44   & 20 &  44 & 8.4022E-06 & 2.3764E-05 & 1.9839E-05 & 2.2043E-05 & 2.1360E-05 & 2.5881E-05 & 2.7617E-05 \\
Ca46   & 20 &  46 & 3.5710E-13 & 5.3633E-13 & 2.4629E-11 & 9.7182E-13 & 1.1551E-12 & 2.8841E-11 & 7.8507E-12 \\
Ca48   & 20 &  48 & 3.8688E-15 & 2.7146E-19 & 1.8531E-16 & 6.4749E-19 & 5.0441E-16 & 7.8890E-17 & 1.4922E-17 \\
Sc45   & 21 &  45 & 1.4140E-07 & 4.4943E-07 & 7.5846E-07 & 4.2035E-07 & 4.2906E-07 & 8.7591E-07 & 6.4884E-07 \\
Ti46   & 22 &  46 & 2.8493E-06 & 7.5047E-06 & 1.7396E-05 & 7.3173E-06 & 8.3451E-06 & 2.4906E-05 & 1.4162E-05 \\
Ti47   & 22 &  47 & 3.4163E-07 & 1.3412E-07 & 5.5739E-07 & 1.3097E-07 & 1.4231E-07 & 4.9725E-07 & 2.5423E-07 \\
Ti48   & 22 &  48 & 1.3960E-04 & 4.3258E-04 & 3.3326E-04 & 4.1125E-04 & 4.0681E-04 & 4.2466E-04 & 4.6837E-04 \\
Ti49   & 22 &  49 & 9.1843E-06 & 2.1963E-05 & 1.7996E-05 & 2.0243E-05 & 1.9772E-05 & 2.2631E-05 & 2.4171E-05 \\
Ti50   & 22 &  50 & 4.4657E-12 & 1.3630E-11 & 2.7977E-10 & 2.1206E-11 & 2.1936E-11 & 4.0058E-10 & 9.3254E-11 \\
V50    & 23 &  50 & 1.4795E-10 & 2.5811E-10 & 8.3842E-09 & 3.2070E-10 & 4.4949E-10 & 5.3059E-09 & 1.2265E-09 \\
V51    & 23 &  51 & 1.7067E-05 & 1.2634E-05 & 1.7867E-05 & 1.2795E-05 & 1.2772E-05 & 2.1973E-05 & 1.6448E-05 \\
Cr50   & 24 &  50 & 4.0994E-05 & 2.5399E-05 & 4.6190E-05 & 2.6049E-05 & 2.6609E-05 & 6.8117E-05 & 4.1432E-05 \\
Cr52   & 24 &  52 & 2.0950E-03 & 4.2355E-03 & 4.0368E-03 & 4.2139E-03 & 4.2246E-03 & 4.3677E-03 & 4.3446E-03 \\
Cr53   & 24 &  53 & 1.9650E-04 & 2.6166E-04 & 2.6162E-04 & 2.5439E-04 & 2.5268E-04 & 2.9248E-04 & 2.6971E-04 \\
Cr54   & 24 &  54 & 9.1312E-10 & 1.9507E-09 & 2.6081E-08 & 2.0643E-09 & 2.4593E-09 & 1.2212E-08 & 4.6426E-09 \\
Mn55   & 25 &  55 & 7.5852E-04 & 5.9140E-04 & 7.8757E-04 & 6.0213E-04 & 6.0378E-04 & 9.2172E-04 & 7.2506E-04 \\
Fe54   & 26 &  54 & 4.1693E-03 & 1.9694E-03 & 3.1930E-03 & 2.0549E-03 & 2.0200E-03 & 4.5577E-03 & 2.9004E-03 \\
Fe56   & 26 &  56 & 7.0005E-02 & 7.0009E-02 & 7.0020E-02 & 7.0010E-02 & 7.0010E-02 & 7.0037E-02 & 7.0019E-02 \\
Fe57   & 26 &  57 & 1.5929E-03 & 5.4255E-04 & 5.6220E-04 & 5.2594E-04 & 5.2250E-04 & 5.8488E-04 & 5.4533E-04 \\
Fe58   & 26 &  58 & 5.8594E-10 & 1.6077E-09 & 2.9565E-08 & 1.7257E-09 & 1.8737E-09 & 7.5027E-09 & 3.9956E-09 \\
Co59   & 27 &  59 & 3.5530E-05 & 5.1030E-07 & 8.1589E-07 & 5.2316E-07 & 5.2973E-07 & 1.4002E-06 & 9.4176E-07 \\
Ni58   & 28 &  58 & 1.2159E-03 & 4.4921E-04 & 4.5905E-04 & 4.1786E-04 & 4.1502E-04 & 6.1348E-04 & 4.9519E-04 \\
Ni60   & 28 &  60 & 5.6607E-04 & 4.5059E-07 & 1.2478E-06 & 4.8324E-07 & 5.2236E-07 & 2.0998E-06 & 1.1252E-06 \\
Ni61   & 28 &  61 & 2.1143E-05 & 1.6297E-10 & 4.1376E-09 & 1.4906E-10 & 1.5495E-10 & 6.5338E-10 & 3.4411E-10 \\
Ni62   & 28 &  62 & 1.0256E-04 & 1.2567E-10 & 1.1165E-08 & 1.1166E-10 & 1.1663E-10 & 2.8539E-10 & 1.4677E-10 \\
Ni64   & 28 &  64 & 6.1457E-15 & 1.1006E-17 & 5.1099E-12 & 2.5312E-17 & 7.2423E-13 & 3.6573E-14 & 1.3206E-16 \\
Cu63   & 29 &  63 & 1.6210E-07 & 9.2395E-13 & 9.4927E-10 & 8.1869E-13 & 1.0343E-12 & 7.1521E-12 & 2.1615E-12 \\
Cu65   & 29 &  65 & 1.1494E-07 & 1.4028E-15 & 2.0663E-10 & 1.3737E-15 & 3.7980E-13 & 5.0474E-13 & 5.3154E-15 \\
Zn64   & 30 &  64 & 2.1759E-06 & 2.5023E-12 & 3.4440E-09 & 2.6242E-12 & 2.9875E-12 & 1.8480E-11 & 6.9477E-12 \\
Zn66   & 30 &  66 & 1.1847E-06 & 1.7297E-15 & 4.5444E-10 & 3.6406E-14 & 2.3616E-12 & 2.2740E-12 & 8.7142E-15 \\
Zn67   & 30 &  67 & 1.3785E-09 & 1.4006E-18 & 8.6127E-13 & 7.4378E-18 & 1.1341E-13 & 4.0637E-15 & 7.8238E-18 \\
Zn68   & 30 &  68 & 3.3707E-10 & 5.5756E-18 & 3.7958E-12 & 1.1505E-15 & 7.8098E-13 & 1.3470E-14 & 2.6649E-17 \\
Zn70   & 30 &  70 & 9.6634E-19 & 1.5842E-21 & 1.3695E-17 & 4.7837E-21 & 3.2168E-15 & 8.1822E-19 & 3.7072E-21 \\
\enddata

\end{deluxetable}

%================================= 15 F ========================
\startlongtable
\begin{deluxetable}{lllllllll}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.045in} 
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Summary of the explosive yields for the 15 \msun models at [Fe/H]=--5.\label{tab:app_yields4}}
\tablehead{ isotope	&	Z	&	A	&	015f000	&	015f150	&	015f300  &	015f450  &	015f600 &	015f800 	\\
 & & & (\msun) & (\msun) & (\msun) & (\msun) & (\msun) & (\msun) \\}
 
\startdata
H      &  1 &   1 & 7.0908E+00 & 5.9400E+00 & 5.3713E+00 & 4.7299E+00  & 4.9347E+00 & 3.8229E+00 \\
H2     &  1 &   2 & 4.4549E-06 & 1.1907E-10 & 1.1904E-10 & 1.1684E-10  & 1.2014E-10 & 1.3193E-10 \\
He3    &  2 &   3 & 1.2263E-04 & 4.2956E-05 & 1.9056E-05 & 3.5541E-06  & 7.3833E-06 & 4.8993E-06 \\
He4    &  2 &   4 & 4.7552E+00 & 4.6562E+00 & 4.4978E+00 & 5.4257E+00  & 4.4629E+00 & 6.0950E+00 \\
Li6    &  3 &   6 & 2.0192E-11 & 1.1435E-14 & 5.3749E-15 & 3.9364E-15  & 5.0802E-15 & 1.5986E-12 \\
Li7    &  3 &   7 & 2.8931E-10 & 1.7239E-12 & 1.0669E-11 & 1.5417E-10  & 4.6503E-13 & 7.8107E-11 \\
Be9    &  4 &   9 & 2.4046E-14 & 2.1815E-17 & 9.8170E-18 & 6.9375E-18  & 8.3584E-18 & 3.0691E-15 \\
B10    &  5 &  10 & 1.1109E-13 & 1.2629E-16 & 5.5972E-17 & 3.9325E-17  & 4.6223E-17 & 1.4998E-14 \\
B11    &  5 &  11 & 1.8565E-12 & 3.1724E-14 & 6.4675E-16 & 4.9734E-16  & 5.0253E-16 & 7.8128E-14 \\
C12    &  6 &  12 & 2.7146E-01 & 2.8086E-01 & 3.2330E-01 & 3.4313E-01  & 4.3962E-01 & 3.0305E-01 \\
C13    &  6 &  13 & 2.6925E-08 & 1.7882E-05 & 1.8461E-04 & 6.6015E-06  & 9.3410E-05 & 1.3624E-06 \\
N14    &  7 &  14 & 3.7770E-06 & 9.8072E-04 & 9.6061E-02 & 5.0417E-04  & 6.8499E-02 & 4.5864E-04 \\
N15    &  7 &  15 & 1.6346E-07 & 3.7457E-07 & 5.0147E-04 & 2.8204E-07  & 1.1567E-03 & 5.2553E-08 \\
O16    &  8 &  16 & 6.7567E-01 & 1.3979E+00 & 1.5107E+00 & 1.6612E+00  & 1.9020E+00 & 1.8862E+00 \\
O17    &  8 &  17 & 4.3144E-08 & 2.1628E-05 & 2.8503E-04 & 1.4479E-05  & 3.5979E-04 & 7.5358E-06 \\
O18    &  8 &  18 & 7.1364E-08 & 2.2641E-05 & 5.6737E-02 & 8.9176E-07  & 7.9436E-02 & 2.0539E-07 \\
F19    &  9 &  19 & 1.7586E-09 & 8.6553E-07 & 2.8613E-05 & 8.8022E-06  & 5.6363E-05 & 8.0858E-08 \\
Ne20   & 10 &  20 & 1.0197E-01 & 2.0082E-02 & 3.4359E-02 & 3.5668E-02  & 2.7516E-02 & 4.2749E-02 \\
Ne21   & 10 &  21 & 2.7786E-05 & 1.8578E-05 & 1.0068E-03 & 5.1032E-04  & 1.5408E-03 & 3.8984E-04 \\
Ne22   & 10 &  22 & 4.9069E-06 & 8.5749E-04 & 3.6251E-02 & 1.0065E-03  & 8.3194E-02 & 6.3931E-04 \\
Na23   & 11 &  23 & 6.5394E-04 & 6.9798E-05 & 4.6057E-04 & 1.1311E-04  & 8.8436E-04 & 2.2196E-04 \\
Mg24   & 12 &  24 & 3.5507E-02 & 3.1887E-03 & 5.3560E-03 & 4.2454E-03  & 4.7598E-03 & 7.6123E-03 \\
Mg25   & 12 &  25 & 4.0798E-04 & 3.1985E-05 & 3.2455E-03 & 1.2500E-03  & 6.6860E-03 & 9.0885E-04 \\
Mg26   & 12 &  26 & 6.2421E-04 & 3.5177E-05 & 6.1941E-03 & 1.2001E-03  & 1.7109E-02 & 9.5040E-04 \\
Al27   & 13 &  27 & 2.0672E-03 & 9.8525E-05 & 5.1636E-04 & 1.4467E-04  & 7.6436E-04 & 3.6191E-04 \\
Si28   & 14 &  28 & 1.6020E-01 & 2.4003E-01 & 3.6889E-01 & 2.8499E-01  & 3.5852E-01 & 2.5982E-01 \\
Si29   & 14 &  29 & 7.5858E-04 & 2.1221E-04 & 5.7394E-04 & 2.7018E-04  & 1.0206E-03 & 4.0975E-04 \\
Si30   & 14 &  30 & 1.0943E-03 & 3.4203E-05 & 1.9116E-04 & 5.8693E-05  & 4.8944E-04 & 1.6620E-04 \\
P31    & 15 &  31 & 3.8806E-04 & 3.6050E-04 & 1.4831E-03 & 6.0691E-04  & 1.7106E-03 & 4.4918E-04 \\
S32    & 16 &  32 & 7.6207E-02 & 2.6196E-01 & 3.9679E-01 & 3.0548E-01  & 3.7621E-01 & 2.6145E-01 \\
S33    & 16 &  33 & 3.0918E-04 & 7.5576E-04 & 1.4514E-03 & 8.9020E-04  & 2.4547E-03 & 1.0447E-03 \\
S34    & 16 &  34 & 1.2372E-03 & 8.6040E-04 & 4.2970E-03 & 1.8307E-03  & 1.4315E-02 & 1.0328E-03 \\
S36    & 16 &  36 & 1.4101E-08 & 3.7486E-09 & 8.1898E-08 & 1.3073E-08  & 5.1403E-07 & 8.8508E-08 \\
Cl35   & 17 &  35 & 9.2318E-05 & 7.5958E-04 & 2.4874E-03 & 1.1699E-03  & 3.2579E-03 & 9.4153E-04 \\
Cl37   & 17 &  37 & 1.7997E-05 & 2.9773E-04 & 5.3607E-04 & 3.5134E-04  & 6.6626E-04 & 3.2497E-04 \\
Ar36   & 18 &  36 & 1.4847E-02 & 7.7498E-02 & 1.1153E-01 & 8.8367E-02  & 9.6015E-02 & 7.2531E-02 \\
Ar38   & 18 &  38 & 4.5952E-04 & 2.5778E-03 & 1.2780E-02 & 5.5350E-03  & 3.4646E-02 & 2.7695E-03 \\
Ar40   & 18 &  40 & 2.9549E-10 & 3.6602E-10 & 6.0678E-09 & 9.7626E-10  & 4.2209E-08 & 4.4257E-09 \\
K39    & 19 &  39 & 4.7791E-05 & 1.2041E-03 & 3.5243E-03 & 1.8783E-03  & 4.6774E-03 & 1.3830E-03 \\
K40    & 19 &  40 & 1.5626E-08 & 3.1888E-07 & 2.5305E-06 & 7.2259E-07  & 7.0658E-06 & 1.2071E-06 \\
K41    & 19 &  41 & 3.5953E-06 & 2.4238E-04 & 4.7613E-04 & 2.8773E-04  & 5.7431E-04 & 3.4123E-04 \\
Ca40   & 20 &  40 & 1.3968E-02 & 1.0552E-01 & 1.5113E-01 & 1.2153E-01  & 1.0880E-01 & 8.9153E-02 \\
Ca42   & 20 &  42 & 1.2422E-05 & 2.1833E-04 & 8.8109E-04 & 4.0724E-04  & 2.1065E-03 & 2.8714E-04 \\
Ca43   & 20 &  43 & 2.3558E-08 & 1.0257E-06 & 3.7905E-06 & 1.5740E-06  & 1.2548E-05 & 2.6721E-06 \\
Ca44   & 20 &  44 & 8.0593E-06 & 7.2288E-05 & 9.5873E-05 & 7.6639E-05  & 6.4098E-05 & 7.4826E-05 \\
Ca46   & 20 &  46 & 2.6071E-12 & 2.9921E-12 & 2.2383E-11 & 1.3343E-11  & 1.0023E-10 & 1.0413E-11 \\
Ca48   & 20 &  48 & 4.0098E-11 & 3.7750E-11 & 3.5197E-11 & 3.6492E-11  & 3.3388E-11 & 3.6070E-11 \\
Sc45   & 21 &  45 & 1.6950E-07 & 5.5261E-06 & 9.1301E-06 & 6.4996E-06  & 8.3930E-06 & 7.1722E-06 \\
Ti46   & 22 &  46 & 5.3891E-06 & 1.1071E-04 & 4.4889E-04 & 2.0457E-04  & 5.3680E-04 & 1.0981E-04 \\
Ti47   & 22 &  47 & 1.2540E-07 & 1.7050E-06 & 7.3469E-06 & 2.7322E-06  & 1.3247E-05 & 3.8731E-06 \\
Ti48   & 22 &  48 & 1.7778E-04 & 2.7881E-04 & 1.6800E-04 & 2.3240E-04  & 1.4800E-04 & 3.2238E-04 \\
Ti49   & 22 &  49 & 1.0708E-05 & 1.6592E-05 & 1.7271E-05 & 1.7041E-05  & 1.7545E-05 & 2.0395E-05 \\
Ti50   & 22 &  50 & 1.2416E-10 & 2.0401E-10 & 1.2504E-09 & 9.7763E-10  & 2.6398E-09 & 9.9979E-10 \\
V50    & 23 &  50 & 4.5852E-10 & 1.7340E-09 & 2.2661E-08 & 4.6784E-09  & 6.7691E-08 & 1.3041E-08 \\
V51    & 23 &  51 & 1.8606E-05 & 1.4107E-05 & 3.7303E-05 & 2.1006E-05  & 6.1787E-05 & 2.5032E-05 \\
Cr50   & 24 &  50 & 4.4627E-05 & 1.5570E-04 & 6.4089E-04 & 2.8805E-04  & 6.0365E-04 & 1.7529E-04 \\
Cr52   & 24 &  52 & 2.8331E-03 & 3.1992E-03 & 2.0177E-03 & 2.7834E-03  & 2.0195E-03 & 3.8804E-03 \\
Cr53   & 24 &  53 & 2.2261E-04 & 1.9001E-04 & 1.9511E-04 & 1.9598E-04  & 2.5385E-04 & 2.4499E-04 \\
Cr54   & 24 &  54 & 3.2081E-09 & 1.5405E-08 & 3.7052E-07 & 4.7690E-08  & 5.4800E-07 & 7.4882E-08 \\
Mn55   & 25 &  55 & 9.1613E-04 & 5.1222E-04 & 9.3741E-04 & 6.8494E-04  & 1.2838E-03 & 8.2078E-04 \\
Fe54   & 26 &  54 & 4.3631E-03 & 2.2508E-03 & 8.9004E-03 & 4.0509E-03  & 1.1962E-02 & 4.0238E-03 \\
Fe56   & 26 &  56 & 7.0012E-02 & 7.0043E-02 & 7.0614E-02 & 7.0110E-02  & 7.0906E-02 & 7.0068E-02 \\
Fe57   & 26 &  57 & 7.5376E-04 & 6.4916E-04 & 1.5524E-03 & 9.3782E-04  & 1.8002E-03 & 5.3502E-04 \\
Fe58   & 26 &  58 & 3.2690E-09 & 5.7344E-08 & 9.4946E-07 & 1.2364E-07  & 1.2188E-06 & 2.8034E-07 \\
Co59   & 27 &  59 & 2.7637E-06 & 5.0228E-06 & 5.9929E-05 & 1.7708E-05  & 6.6007E-05 & 6.6648E-06 \\
Ni58   & 28 &  58 & 6.4576E-04 & 4.7951E-04 & 1.7049E-03 & 6.7283E-04  & 2.8850E-03 & 5.6003E-04 \\
Ni60   & 28 &  60 & 3.1211E-05 & 1.2812E-04 & 7.9727E-04 & 3.0826E-04  & 6.9289E-04 & 6.4883E-06 \\
Ni61   & 28 &  61 & 8.2113E-07 & 2.1418E-06 & 2.6283E-05 & 7.5869E-06  & 2.6968E-05 & 6.1875E-08 \\
Ni62   & 28 &  62 & 3.6950E-06 & 3.3182E-06 & 1.2758E-04 & 2.4712E-05  & 2.0227E-04 & 1.4452E-08 \\
Ni64   & 28 &  64 & 4.4864E-10 & 9.9558E-10 & 1.4436E-09 & 1.5701E-09  & 1.1569E-09 & 1.7289E-09 \\
Cu63   & 29 &  63 & 2.4990E-09 & 1.5761E-06 & 3.1309E-07 & 1.5023E-07  & 2.4198E-07 & 3.9802E-09 \\
Cu65   & 29 &  65 & 1.8411E-09 & 1.9489E-08 & 1.7588E-07 & 3.9124E-08  & 1.7810E-07 & 1.5205E-09 \\
Zn64   & 30 &  64 & 3.6404E-08 & 2.2710E-06 & 4.2225E-06 & 1.9405E-06  & 2.2486E-06 & 4.0583E-09 \\
Zn66   & 30 &  66 & 1.6303E-08 & 5.0563E-08 & 1.8943E-06 & 2.9307E-07  & 2.6695E-06 & 1.4458E-09 \\
Zn67   & 30 &  67 & 4.8106E-11 & 1.0060E-10 & 2.5845E-09 & 4.5326E-10  & 4.3747E-09 & 2.7558E-10 \\
Zn68   & 30 &  68 & 1.6477E-10 & 3.7129E-10 & 1.9254E-09 & 1.7930E-09  & 2.1427E-09 & 1.7497E-09 \\
Zn70   & 30 &  70 & 1.8926E-12 & 1.3219E-12 & 4.8016E-12 & 9.1692E-12  & 1.1774E-12 & 6.4189E-12 \\
Ga69   & 31 &  69 & 3.6946E-11 & 5.9885E-11 & 2.3825E-10 & 2.6258E-10  & 1.8598E-10 & 3.0211E-10 \\
Ga71   & 31 &  71 & 2.4811E-11 & 5.3369E-11 & 2.0957E-10 & 2.0518E-10  & 1.7439E-10 & 2.6265E-10 \\
Ge70   & 32 &  70 & 1.0387E-10 & 1.0555E-10 & 4.2602E-10 & 4.3789E-10  & 3.8552E-10 & 5.3464E-10 \\
Ge72   & 32 &  72 & 7.7084E-11 & 1.0474E-10 & 5.6554E-10 & 5.9610E-10  & 6.6321E-10 & 5.8652E-10 \\
Ge73   & 32 &  73 & 1.0557E-11 & 2.4061E-11 & 1.2707E-10 & 1.5349E-10  & 1.0708E-10 & 1.4197E-10 \\
Ge74   & 32 &  74 & 5.4815E-11 & 1.3805E-10 & 8.6751E-10 & 9.2413E-10  & 7.0757E-10 & 8.7997E-10 \\
Ge76   & 32 &  76 & 2.8736E-12 & 2.0586E-12 & 8.3192E-12 & 1.6095E-11  & 1.9263E-12 & 6.8610E-12 \\
As75   & 33 &  75 & 2.1923E-11 & 1.7228E-11 & 1.1512E-10 & 1.1810E-10  & 7.5513E-11 & 1.5018E-10 \\
Se74   & 34 &  74 & 1.1652E-13 & 1.0269E-13 & 1.0113E-13 & 1.0226E-13  & 1.0662E-13 & 9.8919E-14 \\
Se76   & 34 &  76 & 1.7067E-11 & 5.3605E-11 & 4.0067E-10 & 3.5214E-10  & 9.1897E-10 & 2.9295E-10 \\
Se77   & 34 &  77 & 8.0667E-12 & 1.2530E-11 & 8.4622E-11 & 9.0364E-11  & 7.8345E-11 & 8.7206E-11 \\
Se78   & 34 &  78 & 3.6813E-11 & 7.8293E-11 & 5.9769E-10 & 5.7433E-10  & 4.7039E-10 & 5.8418E-10 \\
Se80   & 34 &  80 & 3.7464E-11 & 7.1352E-11 & 5.9416E-10 & 4.6110E-10  & 5.1576E-10 & 3.3244E-10 \\
Se82   & 34 &  82 & 2.0289E-12 & 1.2670E-12 & 3.4123E-12 & 4.2362E-12  & 1.0937E-12 & 2.3377E-12 \\
Br79   & 35 &  79 & 5.8657E-12 & 1.0652E-11 & 1.0650E-10 & 1.0560E-10  & 9.2072E-11 & 8.4771E-11 \\
Br81   & 35 &  81 & 6.6659E-12 & 1.8498E-11 & 1.3347E-10 & 1.0177E-10  & 1.6806E-10 & 1.0136E-10 \\
Kr78   & 36 &  78 & 4.1306E-14 & 3.5718E-14 & 3.3918E-14 & 3.4646E-14  & 3.2260E-14 & 3.3697E-14 \\
Kr80   & 36 &  80 & 6.5435E-12 & 3.4975E-11 & 2.7790E-10 & 2.3933E-10  & 1.4231E-09 & 1.5585E-10 \\
Kr82   & 36 &  82 & 2.0352E-11 & 5.9303E-11 & 4.4370E-10 & 3.3624E-10  & 7.0321E-10 & 4.1087E-10 \\
Kr83   & 36 &  83 & 8.6851E-12 & 1.6744E-11 & 1.4408E-10 & 1.3954E-10  & 1.2015E-10 & 1.3499E-10 \\
Kr84   & 36 &  84 & 4.0540E-11 & 6.7196E-11 & 8.7286E-10 & 7.9020E-10  & 6.3396E-10 & 7.6890E-10 \\
Kr86   & 36 &  86 & 3.2788E-11 & 8.2121E-11 & 4.0598E-10 & 1.5037E-10  & 1.7526E-10 & 8.7394E-11 \\
Rb85   & 37 &  85 & 1.0452E-11 & 1.2899E-11 & 2.2841E-10 & 2.1850E-10  & 1.4500E-10 & 1.5700E-10 \\
Rb87   & 37 &  87 & 8.1979E-12 & 1.1710E-11 & 1.4439E-10 & 1.0257E-10  & 3.6793E-11 & 4.0206E-11 \\
Sr84   & 38 &  84 & 2.7953E-14 & 2.4654E-14 & 2.3829E-14 & 2.4233E-14  & 2.5349E-14 & 2.3440E-14 \\
Sr86   & 38 &  86 & 1.3770E-11 & 5.0143E-11 & 6.3355E-10 & 5.0270E-10  & 2.5224E-09 & 5.0588E-10 \\
Sr87   & 38 &  87 & 7.8134E-12 & 2.1172E-11 & 2.6869E-10 & 2.3516E-10  & 3.2782E-10 & 2.8487E-10 \\
Sr88   & 38 &  88 & 8.8210E-11 & 1.8975E-10 & 5.3720E-09 & 3.7641E-09  & 1.3285E-08 & 3.6240E-09 \\
Y89    & 39 &  89 & 9.4958E-12 & 3.0251E-11 & 1.2851E-09 & 8.6524E-10  & 1.3988E-09 & 7.4387E-10 \\
Zr90   & 40 &  90 & 1.0023E-11 & 2.6374E-11 & 1.1792E-09 & 7.2538E-10  & 1.6078E-09 & 6.7742E-10 \\
Zr91   & 40 &  91 & 2.3914E-12 & 5.8158E-12 & 3.2785E-10 & 1.9549E-10  & 4.3264E-10 & 1.8136E-10 \\
Zr92   & 40 &  92 & 4.2492E-12 & 9.6207E-12 & 6.9017E-10 & 3.6701E-10  & 9.4224E-10 & 3.3704E-10 \\
Zr94   & 40 &  94 & 2.9913E-12 & 8.7063E-12 & 7.0346E-10 & 3.3508E-10  & 1.1128E-09 & 2.9170E-10 \\
Zr96   & 40 &  96 & 1.5666E-13 & 3.2996E-13 & 2.0973E-10 & 4.0935E-11  & 2.4601E-11 & 8.5448E-12 \\
Nb93   & 41 &  93 & 1.0507E-12 & 2.5353E-12 & 2.0173E-10 & 1.0630E-10  & 2.7981E-10 & 9.2487E-11 \\
Mo92   & 42 &  92 & 8.5674E-14 & 7.3254E-14 & 6.9217E-14 & 7.0736E-14  & 6.5873E-14 & 6.9226E-14 \\
Mo94   & 42 &  94 & 3.2594E-13 & 4.3418E-13 & 7.9936E-12 & 3.6848E-12  & 2.8576E-11 & 5.9123E-12 \\
Mo95   & 42 &  95 & 3.9088E-13 & 1.0126E-12 & 1.1538E-10 & 5.5105E-11  & 1.1893E-10 & 3.1257E-11 \\
Mo96   & 42 &  96 & 9.2262E-13 & 2.1360E-12 & 1.0989E-10 & 4.9535E-11  & 2.5009E-10 & 5.9747E-11 \\
Mo97   & 42 &  97 & 2.4794E-13 & 6.8218E-13 & 4.7971E-11 & 1.8184E-11  & 8.1164E-11 & 1.9194E-11 \\
Mo98   & 42 &  98 & 9.4374E-13 & 2.3105E-12 & 1.4438E-10 & 6.6926E-11  & 3.0654E-10 & 6.9151E-11 \\
Mo100  & 42 & 100 & 3.1709E-13 & 9.5378E-13 & 7.4519E-11 & 3.8640E-11  & 1.5099E-10 & 3.1574E-11 \\
Ru96   & 44 &  96 & 2.4556E-14 & 2.1300E-14 & 2.0232E-14 & 2.0638E-14  & 1.9250E-14 & 2.0126E-14 \\
Ru98   & 44 &  98 & 2.8158E-13 & 1.4346E-13 & 1.3134E-11 & 4.2892E-12  & 6.6363E-11 & 1.1263E-11 \\
Ru99   & 44 &  99 & 1.5535E-13 & 3.3402E-13 & 2.3480E-11 & 1.3630E-11  & 4.6424E-11 & 9.9990E-12 \\
Ru100  & 44 & 100 & 3.5127E-13 & 7.0093E-13 & 3.7807E-11 & 1.5620E-11  & 9.4848E-11 & 2.0869E-11 \\
Ru101  & 44 & 101 & 1.4114E-13 & 2.8193E-13 & 1.4566E-11 & 7.5392E-12  & 3.1432E-11 & 6.8070E-12 \\
Ru102  & 44 & 102 & 6.4789E-13 & 1.4659E-12 & 9.7673E-11 & 4.6564E-11  & 2.0964E-10 & 4.3925E-11 \\
Ru104  & 44 & 104 & 1.2890E-13 & 1.1436E-13 & 2.9590E-11 & 1.7007E-11  & 2.4936E-11 & 6.4715E-12 \\
Rh103  & 45 & 103 & 1.4471E-13 & 2.9491E-13 & 2.2990E-11 & 1.2058E-11  & 4.4230E-11 & 8.7014E-12 \\
Pd102  & 46 & 102 & 3.0961E-15 & 2.7406E-15 & 3.0971E-15 & 2.8506E-15  & 4.3760E-15 & 3.0395E-15 \\
Pd104  & 46 & 104 & 3.6752E-13 & 8.0631E-13 & 4.4693E-11 & 1.7856E-11  & 1.3441E-10 & 2.4402E-11 \\
Pd105  & 46 & 105 & 1.3665E-13 & 2.3479E-13 & 3.5465E-11 & 1.9070E-11  & 3.5708E-11 & 5.8725E-12 \\
Pd106  & 46 & 106 & 4.2654E-13 & 9.1922E-13 & 6.3320E-11 & 2.5590E-11  & 1.3520E-10 & 2.7489E-11 \\
Pd108  & 46 & 108 & 4.6503E-13 & 1.0465E-12 & 7.3085E-11 & 3.0737E-11  & 1.6370E-10 & 3.0991E-11 \\
Pd110  & 46 & 110 & 5.2994E-14 & 4.7743E-14 & 1.3890E-11 & 9.2512E-12  & 8.7642E-12 & 3.0127E-12 \\
Ag107  & 47 & 107 & 8.5387E-14 & 1.8334E-13 & 1.0602E-11 & 4.4285E-12  & 2.3726E-11 & 4.6315E-12 \\
Ag109  & 47 & 109 & 1.5682E-13 & 3.1595E-13 & 2.2517E-11 & 9.5527E-12  & 4.9359E-11 & 9.7293E-12 \\
Cd108  & 48 & 108 & 7.6335E-15 & 9.7203E-15 & 4.8903E-14 & 2.1670E-14  & 1.7361E-13 & 4.9675E-14 \\
Cd110  & 48 & 110 & 3.4953E-13 & 8.9917E-13 & 6.0290E-11 & 2.3441E-11  & 1.6245E-10 & 2.7305E-11 \\
Cd111  & 48 & 111 & 1.4827E-13 & 3.0190E-13 & 4.8878E-11 & 2.1163E-11  & 4.9354E-11 & 8.3268E-12 \\
Cd112  & 48 & 112 & 4.9146E-13 & 1.0939E-12 & 7.8690E-11 & 3.2003E-11  & 1.9059E-10 & 3.2846E-11 \\
Cd113  & 48 & 113 & 1.2507E-13 & 3.1546E-13 & 2.0843E-11 & 8.4645E-12  & 5.1653E-11 & 8.6425E-12 \\
Cd114  & 48 & 114 & 6.0046E-13 & 1.4502E-12 & 1.1443E-10 & 4.7378E-11  & 2.7496E-10 & 4.5620E-11 \\
Cd116  & 48 & 116 & 4.8917E-14 & 5.2211E-14 & 3.1796E-11 & 1.6119E-11  & 1.4741E-11 & 4.8551E-12 \\
In113  & 49 & 113 & 7.7378E-15 & 4.2739E-15 & 1.7389E-13 & 8.3957E-14  & 6.6099E-13 & 9.4348E-14 \\
In115  & 49 & 115 & 1.2389E-13 & 2.9811E-13 & 2.5454E-11 & 1.2098E-11  & 5.8060E-11 & 8.8404E-12 \\
Sn112  & 50 & 112 & 9.7335E-15 & 8.4759E-15 & 8.0649E-15 & 8.2170E-15  & 7.7291E-15 & 8.0244E-15 \\
Sn114  & 50 & 114 & 3.4196E-13 & 1.9579E-13 & 1.8849E-11 & 5.3336E-12  & 1.1485E-10 & 1.7729E-11 \\
Sn115  & 50 & 115 & 4.9146E-15 & 3.6562E-15 & 1.2682E-13 & 2.1813E-14  & 1.2977E-12 & 1.0382E-13 \\
Sn116  & 50 & 116 & 9.5133E-13 & 2.1002E-12 & 1.5871E-10 & 5.9339E-11  & 4.9289E-10 & 7.1451E-11 \\
Sn117  & 50 & 117 & 2.2887E-13 & 5.7032E-13 & 4.7768E-11 & 1.9648E-11  & 1.1322E-10 & 1.6156E-11 \\
Sn118  & 50 & 118 & 1.2975E-12 & 2.6092E-12 & 2.5519E-10 & 9.6209E-11  & 6.4628E-10 & 9.0662E-11 \\
Sn119  & 50 & 119 & 2.5420E-13 & 7.2084E-13 & 6.8751E-11 & 2.6072E-11  & 1.7160E-10 & 2.1761E-11 \\
Sn120  & 50 & 120 & 1.5100E-12 & 3.5589E-12 & 4.0242E-10 & 1.3736E-10  & 1.0350E-09 & 1.2003E-10 \\
Sn122  & 50 & 122 & 9.8419E-14 & 1.6331E-13 & 6.9483E-11 & 1.5773E-11  & 4.7679E-11 & 8.5504E-12 \\
Sn124  & 50 & 124 & 7.0909E-14 & 6.6900E-14 & 2.1499E-11 & 1.8809E-12  & 1.7937E-12 & 5.9556E-13 \\
Sb121  & 51 & 121 & 1.1474E-13 & 2.6505E-13 & 3.5753E-11 & 1.2437E-11  & 7.4322E-11 & 8.3267E-12 \\
Sb123  & 51 & 123 & 5.1075E-14 & 5.1789E-14 & 1.8043E-11 & 5.1641E-12  & 1.4768E-11 & 1.5544E-12 \\
Te122  & 52 & 122 & 1.2562E-13 & 4.2368E-13 & 3.3068E-11 & 1.0527E-11  & 1.1066E-10 & 1.1370E-11 \\
Te123  & 52 & 123 & 4.5061E-14 & 1.4846E-13 & 1.0518E-11 & 3.2260E-12  & 3.7569E-11 & 3.9228E-12 \\
Te124  & 52 & 124 & 4.0381E-13 & 8.6747E-13 & 6.8294E-11 & 2.2467E-11  & 2.6366E-10 & 2.7811E-11 \\
Te125  & 52 & 125 & 1.6842E-13 & 3.3392E-13 & 1.6336E-10 & 2.2800E-11  & 9.3910E-11 & 8.3018E-12 \\
Te126  & 52 & 126 & 7.4903E-13 & 1.5646E-12 & 1.2101E-10 & 4.3029E-11  & 4.6059E-10 & 4.3162E-11 \\
Te128  & 52 & 128 & 5.9907E-13 & 6.2401E-13 & 2.6340E-11 & 1.1241E-11  & 6.8368E-11 & 7.7151E-12 \\
Te130  & 52 & 130 & 5.9906E-13 & 5.2154E-13 & 1.6752E-12 & 7.5871E-13  & 5.1964E-13 & 8.1603E-13 \\
I127   & 53 & 127 & 4.1211E-13 & 4.9038E-13 & 1.8185E-11 & 6.8171E-12  & 6.3178E-11 & 6.9368E-12 \\
Xe126  & 54 & 126 & 1.9651E-15 & 1.7240E-15 & 5.0286E-15 & 2.8103E-15  & 2.4923E-14 & 6.1976E-15 \\
Xe128  & 54 & 128 & 2.8396E-13 & 5.1424E-13 & 4.1639E-11 & 1.3295E-11  & 1.9155E-10 & 2.0005E-11 \\
Xe129  & 54 & 129 & 5.4542E-13 & 5.9872E-13 & 1.7407E-11 & 6.3106E-12  & 5.9554E-11 & 6.3897E-12 \\
Xe130  & 54 & 130 & 4.8869E-13 & 9.4486E-13 & 8.1447E-11 & 2.7380E-11  & 3.3279E-10 & 3.0360E-11 \\
Xe131  & 54 & 131 & 4.8246E-13 & 6.4142E-13 & 3.6291E-11 & 1.2875E-11  & 1.1194E-10 & 9.9512E-12 \\
Xe132  & 54 & 132 & 1.1007E-12 & 1.9997E-12 & 1.6647E-10 & 5.3663E-11  & 6.2545E-10 & 5.2102E-11 \\
Xe134  & 54 & 134 & 5.4897E-13 & 1.6600E-12 & 1.9210E-10 & 6.1057E-11  & 8.0033E-10 & 5.6717E-11 \\
Xe136  & 54 & 136 & 1.7442E-13 & 1.6183E-13 & 4.2175E-12 & 7.2772E-13  & 6.9768E-13 & 5.8677E-13 \\
Cs133  & 55 & 133 & 1.8442E-13 & 3.0333E-13 & 3.3215E-11 & 1.1706E-11  & 9.1564E-11 & 6.8372E-12 \\
Ba134  & 56 & 134 & 1.1669E-13 & 3.4159E-13 & 1.9639E-11 & 6.2618E-12  & 9.7575E-11 & 8.1746E-12 \\
Ba135  & 56 & 135 & 2.1322E-13 & 6.5572E-13 & 5.4649E-11 & 1.3279E-11  & 1.8219E-10 & 1.2183E-11 \\
Ba136  & 56 & 136 & 5.8956E-13 & 2.8147E-12 & 1.2957E-10 & 3.6887E-11  & 6.6671E-10 & 4.6030E-11 \\
Ba137  & 56 & 137 & 4.0877E-13 & 1.9897E-12 & 2.5546E-10 & 4.0496E-11  & 5.2172E-10 & 2.9296E-11 \\
Ba138  & 56 & 138 & 3.1188E-12 & 8.7353E-12 & 9.7528E-10 & 2.0290E-10  & 6.4412E-09 & 3.8044E-10 \\
La138  & 57 & 138 & 1.3324E-16 & 1.1508E-16 & 3.7487E-16 & 1.9563E-16  & 2.2221E-15 & 5.7733E-16 \\
La139  & 57 & 139 & 3.4618E-13 & 8.5393E-13 & 1.0777E-10 & 2.0642E-11  & 7.5170E-10 & 4.5549E-11 \\
Ce138  & 58 & 138 & 1.1385E-15 & 9.9611E-16 & 2.6309E-15 & 1.4558E-15  & 2.8321E-14 & 1.4182E-14 \\
Ce140  & 58 & 140 & 9.2650E-13 & 1.9057E-12 & 2.1467E-10 & 3.7048E-11  & 1.9161E-09 & 1.7881E-10 \\
Ce142  & 58 & 142 & 5.3265E-14 & 4.8303E-14 & 1.9874E-11 & 1.2618E-12  & 2.1471E-11 & 5.6535E-13 \\
Pr141  & 59 & 141 & 7.5214E-14 & 1.5965E-13 & 2.1230E-11 & 3.2339E-12  & 1.6919E-10 & 1.1120E-11 \\
Nd142  & 60 & 142 & 1.5741E-13 & 4.0060E-13 & 3.0558E-11 & 6.3919E-12  & 4.7725E-10 & 4.1303E-11 \\
Nd143  & 60 & 143 & 4.5016E-14 & 7.5143E-14 & 1.9288E-11 & 1.6761E-12  & 7.7512E-11 & 5.8284E-12 \\
Nd144  & 60 & 144 & 1.1328E-13 & 2.0194E-13 & 1.5697E-11 & 2.9761E-12  & 2.1539E-10 & 2.0105E-11 \\
Nd145  & 60 & 145 & 3.1114E-14 & 4.7556E-14 & 3.0776E-12 & 5.7645E-13  & 4.1067E-11 & 3.5125E-12 \\
Nd146  & 60 & 146 & 8.4061E-14 & 1.6827E-13 & 1.3964E-11 & 2.4827E-12  & 1.8762E-10 & 1.8133E-11 \\
Nd148  & 60 & 148 & 1.8616E-14 & 1.6545E-14 & 4.1194E-12 & 5.6191E-13  & 2.4760E-11 & 6.5884E-13 \\
Sm147  & 62 & 147 & 1.7692E-14 & 2.5891E-14 & 1.9594E-12 & 3.3056E-13  & 2.3393E-11 & 1.6787E-12 \\
Sm148  & 62 & 148 & 2.4959E-14 & 5.6713E-14 & 2.3565E-12 & 5.5200E-13  & 4.8894E-11 & 6.2064E-12 \\
Sm149  & 62 & 149 & 1.5836E-14 & 1.9247E-14 & 6.3669E-12 & 6.6854E-13  & 2.2512E-11 & 1.0512E-12 \\
Sm150  & 62 & 150 & 1.5606E-14 & 3.3053E-14 & 2.7561E-12 & 4.3651E-13  & 3.4823E-11 & 3.8364E-12 \\
Sm152  & 62 & 152 & 3.4626E-14 & 4.4192E-14 & 2.1998E-12 & 3.4971E-13  & 2.9009E-11 & 2.7416E-12 \\
Sm154  & 62 & 154 & 2.6203E-14 & 2.2970E-14 & 1.6618E-12 & 2.4003E-13  & 1.3932E-11 & 5.6620E-13 \\
Eu151  & 63 & 151 & 1.9024E-14 & 1.7131E-14 & 3.8259E-14 & 3.0339E-14  & 9.4751E-13 & 8.0256E-14 \\
Eu153  & 63 & 153 & 2.3479E-14 & 2.2750E-14 & 6.7947E-13 & 1.1027E-13  & 8.2992E-12 & 9.8281E-13 \\
Gd152  & 64 & 152 & 8.3744E-16 & 1.4845E-15 & 2.0247E-14 & 1.2074E-14  & 6.1882E-13 & 1.8793E-13 \\
Gd154  & 64 & 154 & 1.9287E-14 & 3.7648E-14 & 6.3870E-13 & 1.8652E-13  & 1.4613E-11 & 6.0298E-12 \\
Gd155  & 64 & 155 & 2.7333E-14 & 3.0133E-14 & 4.6710E-11 & 1.7402E-12  & 8.5627E-11 & 3.7478E-12 \\
Gd156  & 64 & 156 & 4.9147E-14 & 6.6776E-14 & 1.0625E-12 & 2.8007E-13  & 2.5981E-11 & 6.2321E-12 \\
Gd157  & 64 & 157 & 2.5336E-14 & 2.7443E-14 & 3.8407E-13 & 9.6344E-14  & 9.1269E-12 & 1.0077E-12 \\
Gd158  & 64 & 158 & 6.0310E-14 & 7.5288E-14 & 1.5564E-12 & 3.9053E-13  & 3.6933E-11 & 5.8247E-12 \\
Tb159  & 65 & 159 & 2.8956E-14 & 2.9818E-14 & 3.6248E-13 & 1.0136E-13  & 9.3197E-12 & 1.2442E-12 \\
Hg202  & 80 & 202 & 1.7575E-13 & 3.3241E-13 & 1.0832E-11 & 2.8266E-12  & 2.9938E-10 & 3.6591E-11 \\
Hg204  & 80 & 204 & 1.9953E-14 & 2.6584E-14 & 2.0240E-12 & 5.4543E-13  & 3.3981E-11 & 2.2390E-12 \\
Tl203  & 81 & 203 & 6.0790E-14 & 1.5262E-13 & 5.5250E-12 & 1.5168E-12  & 1.5908E-10 & 1.6376E-11 \\
Tl205  & 81 & 205 & 2.4773E-13 & 3.1050E-12 & 4.4273E-11 & 3.3148E-12  & 7.8458E-10 & 1.2155E-10 \\
Pb204  & 82 & 204 & 4.6806E-14 & 2.0268E-13 & 5.8266E-12 & 1.5630E-12  & 1.7339E-10 & 2.5651E-11 \\
Pb206  & 82 & 206 & 3.1028E-13 & 4.3442E-12 & 3.3439E-11 & 8.2920E-12  & 9.3341E-10 & 2.1350E-10 \\
Pb207  & 82 & 207 & 2.6823E-13 & 1.3534E-12 & 3.4228E-11 & 6.4670E-12  & 9.8019E-10 & 2.2585E-10 \\
Pb208  & 82 & 208 & 6.8705E-13 & 8.9604E-13 & 5.1862E-11 & 7.4206E-12  & 2.0827E-09 & 5.3638E-10 \\
Bi209  & 83 & 209 & 8.7226E-14 & 6.1191E-14 & 6.5981E-14 & 7.7074E-15  & 1.0446E-10 & 1.1440E-14 \\
\enddata

\end{deluxetable}

%================================= 25 F ========================
\startlongtable
\begin{deluxetable}{llllllll}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.045in} 
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Summary of the explosive yields for the 25 \msun models at [Fe/H]=--5.\label{tab:app_yields5}}
\tablehead{ isotope	&	Z	&	A	&	025f000	&	025f150	&	025f300   &	025f600 &	025f800 	\\
 & & & (\msun) & (\msun)  & (\msun) & (\msun) & (\msun) \\}
 
\startdata
H      &   1 &   1 & 1.0479E+01 &  9.2190E+00 & 8.2383E+00  & 8.2848E+00 & 8.0325E+00  \\
H2     &   1 &   2 & 5.2687E-08 &  2.8238E-10 & 2.8418E-10  & 2.8786E-10 & 2.8419E-10  \\
He3    &   2 &   3 & 1.5036E-04 &  2.8950E-05 & 6.1156E-06  & 6.6427E-06 & 7.5860E-06  \\
He4    &   2 &   4 & 7.7320E+00 &  7.2501E+00 & 5.9065E+00  & 6.1575E+00 & 5.7309E+00  \\
Li6    &   3 &   6 & 2.3880E-13 &  4.5468E-15 & 2.9703E-15  & 3.5637E-15 & 9.9245E-13  \\
Li7    &   3 &   7 & 1.3589E-07 &  2.2726E-10 & 4.1190E-12  & 2.0164E-12 & 1.9723E-11  \\
Be9    &   4 &   9 & 2.8437E-16 &  7.6964E-18 & 4.6601E-18  & 5.5784E-18 & 1.4387E-15  \\
B10    &   5 &  10 & 1.3149E-15 &  4.2812E-17 & 2.5105E-17  & 3.0138E-17 & 7.0210E-15  \\
B11    &   5 &  11 & 2.7589E-12 &  6.8296E-15 & 2.6443E-16  & 3.1154E-16 & 5.4293E-14  \\
C12    &   6 &  12 & 6.7443E-01 &  6.3049E-01 & 1.0028E+00  & 7.1193E-01 & 8.8205E-01  \\
C13    &   6 &  13 & 1.8463E-02 &  2.7189E-05 & 1.4493E-04  & 5.8292E-05 & 6.2138E-05  \\
N14    &   7 &  14 & 8.8437E-02 &  1.2277E-03 & 1.3255E-02  & 1.6841E-02 & 2.0010E-02  \\
N15    &   7 &  15 & 2.7657E-06 &  2.1371E-06 & 1.7132E-05  & 3.4277E-04 & 4.6623E-04  \\
O16    &   8 &  16 & 2.6899E+00 &  4.0242E+00 & 5.5810E+00  & 5.3782E+00 & 5.7560E+00  \\
O17    &   8 &  17 & 4.7582E-04 &  2.5392E-05 & 4.5749E-04  & 5.1084E-04 & 8.2094E-04  \\
O18    &   8 &  18 & 6.9573E-07 &  6.5188E-06 & 1.5870E-04  & 2.2684E-02 & 1.4747E-02  \\
F19    &   9 &  19 & 8.6599E-08 &  2.9879E-05 & 7.8262E-05  & 2.0148E-04 & 4.5748E-04  \\
Ne20   &  10 &  20 & 5.6539E-01 &  1.3168E-01 & 8.3071E-01  & 3.4845E-01 & 7.4178E-01  \\
Ne21   &  10 &  21 & 3.5291E-04 &  2.7789E-04 & 1.0791E-03  & 2.0137E-03 & 2.0019E-03  \\
Ne22   &  10 &  22 & 1.0024E-04 &  3.1007E-03 & 3.0961E-02  & 1.1803E-01 & 1.3805E-01  \\
Na23   &  11 &  23 & 4.4452E-03 &  2.0206E-04 & 5.6664E-03  & 1.9620E-03 & 6.5443E-03  \\
Mg24   &  12 &  24 & 8.2124E-02 &  4.3356E-02 & 1.3706E-01  & 8.1104E-02 & 1.2927E-01  \\
Mg25   &  12 &  25 & 1.1669E-03 &  9.5297E-04 & 4.0438E-03  & 8.0549E-03 & 8.1348E-03  \\
Mg26   &  12 &  26 & 1.6605E-03 &  3.9509E-04 & 4.4276E-03  & 1.0208E-02 & 1.0277E-02  \\
Al27   &  13 &  27 & 2.6585E-03 &  1.5755E-03 & 6.1802E-03  & 6.8736E-03 & 9.5892E-03  \\
Si28   &  14 &  28 & 2.5470E-01 &  2.7059E-01 & 2.8056E-01  & 3.3468E-01 & 3.1168E-01  \\
Si29   &  14 &  29 & 7.2403E-04 &  9.0060E-04 & 1.7322E-03  & 3.3128E-03 & 3.1188E-03  \\
Si30   &  14 &  30 & 5.7968E-04 &  1.0988E-03 & 1.8729E-03  & 4.7879E-03 & 3.9271E-03  \\
P31    &  15 &  31 & 2.9843E-04 &  4.5079E-04 & 7.0030E-04  & 1.3186E-03 & 1.2312E-03  \\
S32    &  16 &  32 & 1.3605E-01 &  1.6817E-01 & 1.4393E-01  & 1.9156E-01 & 1.6395E-01  \\
S33    &  16 &  33 & 3.5665E-04 &  4.5595E-04 & 5.6530E-04  & 8.1818E-04 & 7.9970E-04  \\
S34    &  16 &  34 & 8.8794E-04 &  1.3277E-03 & 1.6610E-03  & 4.0488E-03 & 3.3820E-03  \\
S36    &  16 &  36 & 2.9135E-08 &  1.5360E-08 & 1.6759E-08  & 1.6117E-07 & 7.8437E-08  \\
Cl35   &  17 &  35 & 1.0036E-04 &  1.2698E-04 & 1.6796E-04  & 3.2319E-04 & 3.0718E-04  \\
Cl37   &  17 &  37 & 2.8447E-05 &  3.9892E-05 & 3.4763E-05  & 5.5386E-05 & 4.8180E-05  \\
Ar36   &  18 &  36 & 2.7960E-02 &  4.0138E-02 & 3.2024E-02  & 4.1907E-02 & 3.5647E-02  \\
Ar38   &  18 &  38 & 4.5987E-04 &  5.5868E-04 & 6.2178E-04  & 1.6481E-03 & 1.3049E-03  \\
Ar40   &  18 &  40 & 2.2067E-09 &  7.1407E-10 & 1.4137E-09  & 3.4123E-09 & 2.1775E-09  \\
K39    &  19 &  39 & 6.4841E-05 &  8.9683E-05 & 8.1978E-05  & 1.7380E-04 & 1.3896E-04  \\
K40    &  19 &  40 & 1.1475E-08 &  2.1462E-08 & 2.5261E-08  & 8.3362E-08 & 6.7828E-08  \\
K41    &  19 &  41 & 6.1001E-06 &  1.2731E-05 & 8.5878E-06  & 1.5335E-05 & 1.1974E-05  \\
Ca40   &  20 &  40 & 2.7018E-02 &  4.6925E-02 & 3.6111E-02  & 4.5352E-02 & 3.9096E-02  \\
Ca42   &  20 &  42 & 1.4402E-05 &  1.9246E-05 & 1.8871E-05  & 5.5133E-05 & 4.1352E-05  \\
Ca43   &  20 &  43 & 1.9812E-08 &  3.2743E-08 & 3.4787E-08  & 1.0430E-07 & 8.6717E-08  \\
Ca44   &  20 &  44 & 1.5812E-05 &  2.8552E-05 & 2.1982E-05  & 2.5746E-05 & 2.3333E-05  \\
Ca46   &  20 &  46 & 5.8128E-10 &  2.7179E-11 & 7.0070E-11  & 7.7920E-11 & 6.3502E-11  \\
Ca48   &  20 &  48 & 2.8193E-09 &  5.9963E-11 & 5.7259E-11  & 5.5208E-11 & 5.4677E-11  \\
Sc45   &  21 &  45 & 2.9436E-07 &  5.7756E-07 & 4.0772E-07  & 6.7977E-07 & 5.7074E-07  \\
Ti46   &  22 &  46 & 6.3804E-06 &  8.3912E-06 & 8.0498E-06  & 2.3182E-05 & 1.7327E-05  \\
Ti47   &  22 &  47 & 1.5708E-07 &  1.5056E-07 & 1.4207E-07  & 4.0155E-07 & 2.9680E-07  \\
Ti48   &  22 &  48 & 3.1108E-04 &  4.9670E-04 & 4.2599E-04  & 4.2226E-04 & 3.9648E-04  \\
Ti49   &  22 &  49 & 1.8027E-05 &  2.3854E-05 & 2.0570E-05  & 2.4735E-05 & 2.2571E-05  \\
Ti50   &  22 &  50 & 1.9419E-09 &  1.2042E-09 & 3.9399E-09  & 4.6052E-09 & 5.1704E-09  \\
V50    &  23 &  50 & 1.6614E-10 &  3.9600E-10 & 4.2838E-10  & 2.3728E-09 & 1.7578E-09  \\
V51    &  23 &  51 & 2.7398E-05 &  1.1372E-05 & 1.2768E-05  & 2.4453E-05 & 1.8406E-05  \\
Cr50   &  24 &  50 & 5.9210E-05 &  2.4361E-05 & 2.6282E-05  & 7.4959E-05 & 5.2081E-05  \\
Cr52   &  24 &  52 & 4.0740E-03 &  4.3317E-03 & 4.2387E-03  & 4.2974E-03 & 4.1247E-03  \\
Cr53   &  24 &  53 & 3.0855E-04 &  2.4573E-04 & 2.5342E-04  & 3.1550E-04 & 2.8978E-04  \\
Cr54   &  24 &  54 & 3.0718E-09 &  2.5313E-09 & 3.0529E-09  & 1.1129E-08 & 8.1998E-09  \\
Mn55   &  25 &  55 & 1.1706E-03 &  5.1917E-04 & 5.9558E-04  & 1.0424E-03 & 8.4462E-04  \\
Fe54   &  26 &  54 & 5.6164E-03 &  1.6657E-03 & 1.9951E-03  & 5.4479E-03 & 3.8302E-03  \\
Fe56   &  26 &  56 & 7.0011E-02 &  7.0011E-02 & 7.0011E-02  & 7.0040E-02 & 7.0027E-02  \\
Fe57   &  26 &  57 & 6.5503E-04 &  4.9864E-04 & 5.2096E-04  & 6.4247E-04 & 6.1633E-04  \\
Fe58   &  26 &  58 & 7.7921E-09 &  1.1703E-08 & 1.4816E-08  & 1.2155E-08 & 1.0967E-08  \\
Co59   &  27 &  59 & 3.5669E-07 &  8.0310E-07 & 4.8884E-07  & 1.1030E-06 & 8.3485E-07  \\
Ni58   &  28 &  58 & 5.6548E-04 &  4.3038E-04 & 4.0586E-04  & 6.7760E-04 & 6.0409E-04  \\
Ni60   &  28 &  60 & 3.8337E-07 &  7.1309E-07 & 5.2098E-07  & 1.8941E-06 & 1.2803E-06  \\
Ni61   &  28 &  61 & 1.2350E-09 &  1.5729E-09 & 1.8968E-09  & 1.5153E-09 & 1.7069E-09  \\
Ni62   &  28 &  62 & 3.3086E-09 &  4.8132E-09 & 6.0292E-09  & 4.6260E-09 & 5.9888E-09  \\
Ni64   &  28 &  64 & 7.2081E-09 &  6.0545E-09 & 9.4133E-09  & 4.7822E-09 & 6.1955E-09  \\
Cu63   &  29 &  63 & 1.6938E-09 &  1.7103E-09 & 2.4372E-09  & 1.6579E-09 & 2.4825E-09  \\
Cu65   &  29 &  65 & 2.8257E-09 &  3.7048E-09 & 4.9235E-09  & 3.0484E-09 & 3.7326E-09  \\
Zn64   &  30 &  64 & 1.4693E-09 &  1.7651E-09 & 1.4144E-09  & 9.0725E-10 & 1.1344E-09  \\
Zn66   &  30 &  66 & 2.8332E-09 &  4.7171E-09 & 6.2313E-09  & 4.0377E-09 & 5.0350E-09  \\
Zn67   &  30 &  67 & 6.5656E-10 &  6.9090E-10 & 1.4411E-09  & 7.6337E-10 & 1.1308E-09  \\
Zn68   &  30 &  68 & 2.5282E-09 &  3.3602E-09 & 8.0761E-09  & 6.0133E-09 & 7.5441E-09  \\
Zn70   &  30 &  70 & 2.5051E-11 &  2.2866E-11 & 3.4162E-11  & 8.1654E-11 & 6.6171E-11  \\
Ga69   &  31 &  69 & 4.7187E-10 &  7.5673E-10 & 1.3869E-09  & 1.0514E-09 & 1.3382E-09  \\
Ga71   &  31 &  71 & 3.5022E-10 &  5.0017E-10 & 9.5048E-10  & 8.8371E-10 & 1.0160E-09  \\
Ge70   &  32 &  70 & 1.1342E-09 &  1.7246E-09 & 2.7529E-09  & 1.8693E-09 & 2.4075E-09  \\
Ge72   &  32 &  72 & 9.1025E-10 &  1.6146E-09 & 3.0300E-09  & 2.6840E-09 & 3.1382E-09  \\
Ge73   &  32 &  73 & 2.6082E-10 &  2.7293E-10 & 8.6657E-10  & 6.0754E-10 & 8.5609E-10  \\
Ge74   &  32 &  74 & 9.7894E-10 &  1.4864E-09 & 4.1669E-09  & 3.9117E-09 & 4.5963E-09  \\
Ge76   &  32 &  76 & 2.0559E-11 &  4.1402E-11 & 3.9904E-11  & 1.5695E-10 & 1.0535E-10  \\
As75   &  33 &  75 & 2.8980E-10 &  5.6875E-10 & 1.0212E-09  & 9.4204E-10 & 1.1477E-09  \\
Se74   &  34 &  74 & 1.7338E-13 &  1.6657E-13 & 1.5153E-13  & 1.5401E-13 & 1.5048E-13  \\
Se76   &  34 &  76 & 2.2938E-10 &  4.5044E-10 & 1.0476E-09  & 1.1562E-09 & 1.2319E-09  \\
Se77   &  34 &  77 & 7.2964E-10 &  2.0786E-10 & 5.0459E-10  & 5.8127E-10 & 6.5244E-10  \\
Se78   &  34 &  78 & 6.8978E-10 &  1.0394E-09 & 2.8476E-09  & 2.5172E-09 & 3.0724E-09  \\
Se80   &  34 &  80 & 6.8174E-10 &  7.2477E-10 & 2.5623E-09  & 2.8338E-09 & 3.5301E-09  \\
Se82   &  34 &  82 & 9.8202E-11 &  2.0322E-11 & 3.0012E-11  & 1.8662E-10 & 1.2132E-10  \\
Br79   &  35 &  79 & 1.6353E-10 &  1.4892E-10 & 6.6538E-10  & 5.0250E-10 & 7.4588E-10  \\
Br81   &  35 &  81 & 1.2938E-10 &  1.5026E-10 & 4.6991E-10  & 5.2867E-10 & 6.3832E-10  \\
Kr78   &  36 &  78 & 5.8753E-14 &  5.5750E-14 & 4.7712E-14  & 4.8591E-14 & 4.6895E-14  \\
Kr80   &  36 &  80 & 3.7577E-11 &  1.5953E-10 & 2.6397E-10  & 5.6743E-10 & 4.3094E-10  \\
Kr82   &  36 &  82 & 2.6975E-10 &  5.3353E-10 & 1.3711E-09  & 1.4921E-09 & 1.6472E-09  \\
Kr83   &  36 &  83 & 3.0261E-10 &  2.8431E-10 & 7.1442E-10  & 7.4624E-10 & 8.8546E-10  \\
Kr84   &  36 &  84 & 6.0809E-10 &  1.2244E-09 & 4.2526E-09  & 3.9236E-09 & 4.9592E-09  \\
Kr86   &  36 &  86 & 6.4074E-10 &  4.5781E-10 & 2.6783E-09  & 2.0798E-09 & 2.4672E-09  \\
Rb85   &  37 &  85 & 1.5986E-10 &  3.1770E-10 & 1.4043E-09  & 1.2960E-09 & 1.6817E-09  \\
Rb87   &  37 &  87 & 3.2698E-10 &  2.5499E-10 & 1.0474E-09  & 1.3654E-09 & 1.4214E-09  \\
Sr84   &  38 &  84 & 4.0638E-14 &  3.8637E-14 & 3.3303E-14  & 3.4858E-14 & 3.3428E-14  \\
Sr86   &  38 &  86 & 1.5492E-10 &  3.9664E-10 & 1.4531E-09  & 2.0179E-09 & 2.1022E-09  \\
Sr87   &  38 &  87 & 1.0236E-10 &  2.4276E-10 & 1.1220E-09  & 1.1378E-09 & 1.3034E-09  \\
Sr88   &  38 &  88 & 1.0130E-09 &  1.9816E-09 & 1.3295E-08  & 2.9451E-08 & 2.9596E-08  \\
Y89    &  39 &  89 & 3.0550E-08 &  2.4093E-10 & 2.5434E-09  & 5.3788E-09 & 6.1867E-09  \\
Zr90   &  40 &  90 & 1.9085E-09 &  1.5580E-10 & 1.7904E-09  & 5.1735E-09 & 5.6612E-09  \\
Zr91   &  40 &  91 & 8.5400E-11 &  3.7298E-11 & 5.5831E-10  & 1.7510E-09 & 2.0285E-09  \\
Zr92   &  40 &  92 & 9.6593E-11 &  6.0204E-11 & 8.0868E-10  & 3.6300E-09 & 3.6317E-09  \\
Zr94   &  40 &  94 & 6.1699E-11 &  3.2742E-11 & 5.5033E-10  & 3.1530E-09 & 3.0161E-09  \\
Zr96   &  40 &  96 & 9.1256E-11 &  1.9839E-12 & 8.1398E-11  & 7.0863E-10 & 7.4548E-10  \\
Nb93   &  41 &  93 & 2.8597E-11 &  1.2808E-11 & 2.5000E-10  & 1.0163E-09 & 1.2009E-09  \\
Mo92   &  42 &  92 & 1.1907E-13 &  1.1340E-13 & 9.6645E-14  & 9.9082E-14 & 9.5373E-14  \\
Mo94   &  42 &  94 & 2.6164E-13 &  9.8933E-13 & 6.3186E-12  & 8.3943E-11 & 5.9704E-11  \\
Mo95   &  42 &  95 & 1.6004E-11 &  4.5130E-12 & 1.0591E-10  & 4.6416E-10 & 6.1517E-10  \\
Mo96   &  42 &  96 & 1.2698E-12 &  5.2355E-12 & 6.7848E-11  & 4.1366E-10 & 4.0295E-10  \\
Mo97   &  42 &  97 & 5.1761E-10 &  1.6953E-12 & 2.5319E-11  & 1.3391E-10 & 1.4182E-10  \\
Mo98   &  42 &  98 & 6.3909E-11 &  6.7865E-12 & 1.1104E-10  & 6.7528E-10 & 6.9707E-10  \\
Mo100  &  42 & 100 & 3.0423E-11 &  3.0563E-12 & 5.0321E-11  & 3.2087E-10 & 3.2235E-10  \\
Ru96   &  44 &  96 & 3.4998E-14 &  3.3223E-14 & 2.8424E-14  & 2.8982E-14 & 2.7959E-14  \\
Ru98   &  44 &  98 & 1.6604E-13 &  1.1398E-12 & 9.7370E-12  & 1.5925E-10 & 1.0703E-10  \\
Ru99   &  44 &  99 & 1.3406E-11 &  1.3301E-12 & 1.2307E-11  & 6.8532E-11 & 6.1512E-11  \\
Ru100  &  44 & 100 & 1.9072E-12 &  1.6945E-12 & 2.5050E-11  & 1.8572E-10 & 1.6336E-10  \\
Ru101  &  44 & 101 & 2.6705E-11 &  7.5486E-13 & 8.4101E-12  & 4.6444E-11 & 4.4342E-11  \\
Ru102  &  44 & 102 & 4.3618E-11 &  4.0099E-12 & 6.9282E-11  & 4.0567E-10 & 4.2879E-10  \\
Ru104  &  44 & 104 & 2.6415E-11 &  1.4563E-12 & 3.7820E-11  & 2.3832E-10 & 2.5318E-10  \\
Rh103  &  45 & 103 & 1.2667E-11 &  9.6917E-13 & 1.9415E-11  & 7.9586E-11 & 1.0371E-10  \\
Pd102  &  46 & 102 & 4.5231E-15 &  4.3336E-15 & 4.0742E-15  & 1.0480E-14 & 7.9310E-15  \\
Pd104  &  46 & 104 & 5.0624E-13 &  1.5155E-12 & 1.8397E-11  & 2.0559E-10 & 1.6248E-10  \\
Pd105  &  46 & 105 & 1.1085E-09 &  1.4194E-12 & 8.2961E-12  & 5.9595E-11 & 5.0657E-11  \\
Pd106  &  46 & 106 & 1.0548E-10 &  1.9704E-12 & 3.4699E-11  & 2.5758E-10 & 2.4580E-10  \\
Pd108  &  46 & 108 & 5.2721E-11 &  2.5546E-12 & 4.6268E-11  & 3.4244E-10 & 3.4416E-10  \\
Pd110  &  46 & 110 & 4.5697E-11 &  8.2649E-13 & 8.6545E-12  & 1.2392E-10 & 1.0022E-10  \\
Ag107  &  47 & 107 & 1.3826E-11 &  3.3541E-13 & 6.2165E-12  & 3.6918E-11 & 4.1297E-11  \\
Ag109  &  47 & 109 & 1.1401E-11 &  6.7431E-13 & 1.5224E-11  & 7.8813E-11 & 1.0236E-10  \\
Cd108  &  48 & 108 & 6.8636E-15 &  9.5203E-15 & 3.9195E-14  & 5.5980E-13 & 3.6754E-13  \\
Cd110  &  48 & 110 & 9.4314E-12 &  1.6446E-12 & 3.2824E-11  & 2.4225E-10 & 2.2348E-10  \\
Cd111  &  48 & 111 & 4.8958E-09 &  1.1485E-12 & 1.1311E-11  & 8.1118E-11 & 7.4703E-11  \\
Cd112  &  48 & 112 & 2.3022E-10 &  2.5783E-12 & 4.5739E-11  & 3.0949E-10 & 3.1400E-10  \\
Cd113  &  48 & 113 & 5.4629E-11 &  5.8705E-13 & 1.1670E-11  & 7.6702E-11 & 7.9941E-11  \\
Cd114  &  48 & 114 & 1.7599E-10 &  3.5486E-12 & 6.9407E-11  & 5.6496E-10 & 5.4758E-10  \\
Cd116  &  48 & 116 & 1.3852E-10 &  9.5629E-13 & 1.5803E-11  & 2.2512E-10 & 1.9175E-10  \\
In113  &  49 & 113 & 4.3946E-15 &  5.8975E-15 & 4.7443E-14  & 3.4756E-13 & 4.1323E-13  \\
In115  &  49 & 115 & 6.0523E-11 &  8.1399E-13 & 1.1823E-11  & 7.5786E-11 & 7.6723E-11  \\
Sn112  &  50 & 112 & 1.3936E-14 &  1.3230E-14 & 1.1330E-14  & 1.1699E-14 & 1.1244E-14  \\
Sn114  &  50 & 114 & 1.8448E-13 &  9.1319E-13 & 1.1103E-11  & 1.8169E-10 & 1.2696E-10  \\
Sn115  &  50 & 115 & 5.6507E-15 &  8.6074E-15 & 4.8903E-14  & 7.4390E-13 & 5.9806E-13  \\
Sn116  &  50 & 116 & 4.4234E-11 &  3.8588E-12 & 7.7236E-11  & 6.4029E-10 & 5.5757E-10  \\
Sn117  &  50 & 117 & 2.1988E-10 &  1.1687E-12 & 2.1091E-11  & 1.3710E-10 & 1.4138E-10  \\
Sn118  &  50 & 118 & 1.6139E-10 &  5.7730E-12 & 1.1871E-10  & 9.6557E-10 & 9.3156E-10  \\
Sn119  &  50 & 119 & 3.6404E-11 &  1.2461E-12 & 2.9534E-11  & 2.1333E-10 & 2.2349E-10  \\
Sn120  &  50 & 120 & 1.0101E-10 &  6.5391E-12 & 1.5689E-10  & 1.5182E-09 & 1.3820E-09  \\
Sn122  &  50 & 122 & 7.3209E-11 &  6.8774E-13 & 1.1855E-11  & 3.2222E-10 & 1.8302E-10  \\
Sn124  &  50 & 124 & 1.0118E-10 &  1.2052E-13 & 1.0900E-12  & 4.6896E-11 & 2.0898E-11  \\
Sb121  &  51 & 121 & 1.3209E-11 &  5.9253E-13 & 1.2633E-11  & 1.0083E-10 & 1.1385E-10  \\
Sb123  &  51 & 123 & 1.6705E-11 &  2.5349E-13 & 7.4180E-12  & 6.5753E-11 & 6.9430E-11  \\
Te122  &  52 & 122 & 2.3000E-12 &  3.2981E-13 & 1.0804E-11  & 8.3925E-11 & 8.2560E-11  \\
Te123  &  52 & 123 & 2.0058E-13 &  1.1306E-13 & 3.3130E-12  & 2.7234E-11 & 2.6059E-11  \\
Te124  &  52 & 124 & 1.6117E-12 &  1.0884E-12 & 2.5471E-11  & 2.1605E-10 & 2.0256E-10  \\
Te125  &  52 & 125 & 7.0949E-09 &  6.2642E-13 & 1.6837E-11  & 1.9429E-10 & 1.4528E-10  \\
Te126  &  52 & 126 & 4.2546E-12 &  2.1171E-12 & 4.7596E-11  & 3.7298E-10 & 3.7312E-10  \\
Te128  &  52 & 128 & 1.8868E-12 &  1.1447E-12 & 1.0584E-11  & 1.2993E-10 & 1.1939E-10  \\
Te130  &  52 & 130 & 1.1221E-12 &  8.1066E-13 & 8.0961E-13  & 9.4594E-12 & 4.3295E-12  \\
I127   &  53 & 127 & 1.0899E-12 &  7.8405E-13 & 1.0063E-11  & 9.3705E-11 & 1.0601E-10  \\
Xe126  &  54 & 126 & 2.8052E-15 &  2.7676E-15 & 4.7084E-15  & 3.8949E-14 & 2.6507E-14  \\
Xe128  &  54 & 128 & 5.6014E-13 &  6.1890E-13 & 1.5974E-11  & 1.6379E-10 & 1.3387E-10  \\
Xe129  &  54 & 129 & 1.0254E-12 &  8.9196E-13 & 7.3663E-12  & 6.5139E-11 & 6.4525E-11  \\
Xe130  &  54 & 130 & 8.1629E-13 &  1.1825E-12 & 3.0863E-11  & 2.6552E-10 & 2.5831E-10  \\
Xe131  &  54 & 131 & 4.5097E-11 &  9.4588E-13 & 1.1671E-11  & 1.0916E-10 & 1.0138E-10  \\
Xe132  &  54 & 132 & 4.2207E-12 &  2.5688E-12 & 5.7778E-11  & 5.6625E-10 & 5.2367E-10  \\
Xe134  &  54 & 134 & 2.6643E-12 &  1.8926E-12 & 4.5904E-11  & 5.6771E-10 & 4.2854E-10  \\
Xe136  &  54 & 136 & 1.8354E-11 &  2.8057E-13 & 5.2877E-13  & 1.7575E-11 & 6.0194E-12  \\
Cs133  &  55 & 133 & 1.1476E-12 &  5.3629E-13 & 1.0476E-11  & 9.0847E-11 & 9.7656E-11  \\
Ba134  &  56 & 134 & 1.4315E-13 &  2.1784E-13 & 4.7798E-12  & 4.7742E-11 & 4.4259E-11  \\
Ba135  &  56 & 135 & 8.0311E-13 &  5.5315E-13 & 1.9927E-11  & 1.5147E-10 & 1.5000E-10  \\
Ba136  &  56 & 136 & 6.7863E-13 &  1.3724E-12 & 3.9754E-11  & 3.1346E-10 & 2.9563E-10  \\
Ba137  &  56 & 137 & 2.5103E-10 &  1.1726E-12 & 4.0771E-11  & 4.0657E-10 & 3.6912E-10  \\
Ba138  &  56 & 138 & 3.7254E-12 &  6.6105E-12 & 2.1647E-10  & 1.6307E-09 & 1.4292E-09  \\
La138  &  57 & 138 & 1.8803E-16 &  1.8407E-16 & 4.1902E-16  & 2.8221E-15 & 2.1628E-15  \\
La139  &  57 & 139 & 4.4682E-13 &  6.8681E-13 & 2.2854E-11  & 1.4954E-10 & 1.3955E-10  \\
Ce138  &  58 & 138 & 1.6847E-15 &  1.5489E-15 & 3.1758E-15  & 1.3399E-14 & 1.1073E-14  \\
Ce140  &  58 & 140 & 1.7245E-12 &  1.7471E-12 & 4.8274E-11  & 2.6808E-10 & 2.3974E-10  \\
Ce142  &  58 & 142 & 1.0058E-13 &  8.5673E-14 & 1.2576E-12  & 6.7850E-12 & 7.1140E-12  \\
Pr141  &  59 & 141 & 1.3748E-13 &  1.4975E-13 & 2.3821E-12  & 1.5580E-11 & 1.0510E-11  \\
Nd142  &  60 & 142 & 2.2696E-13 &  2.9950E-13 & 8.2599E-12  & 3.6846E-11 & 3.6134E-11  \\
Nd143  &  60 & 143 & 4.5372E-12 &  9.1361E-14 & 1.2889E-12  & 6.5222E-12 & 5.0469E-12  \\
Nd144  &  60 & 144 & 3.2304E-13 &  1.9428E-13 & 5.0854E-12  & 2.2259E-11 & 2.2394E-11  \\
Nd145  &  60 & 145 & 7.4478E-14 &  5.2314E-14 & 5.7693E-13  & 2.8554E-12 & 2.2663E-12  \\
Nd146  &  60 & 146 & 2.1134E-13 &  1.4673E-13 & 4.5509E-12  & 1.8429E-11 & 2.0974E-11  \\
Nd148  &  60 & 148 & 8.2343E-14 &  4.0662E-14 & 6.7526E-13  & 2.7572E-12 & 2.6233E-12  \\
Sm147  &  62 & 147 & 3.9000E-14 &  3.1994E-14 & 2.9988E-13  & 1.5186E-12 & 1.0669E-12  \\
Sm148  &  62 & 148 & 3.2357E-14 &  3.6329E-14 & 5.2424E-13  & 3.0369E-12 & 3.0566E-12  \\
Sm149  &  62 & 149 & 6.9924E-13 &  4.0240E-14 & 1.7884E-13  & 1.5265E-12 & 6.5906E-13  \\
Sm150  &  62 & 150 & 7.9339E-14 &  2.3642E-14 & 6.0510E-13  & 2.5441E-12 & 2.4464E-12  \\
Sm152  &  62 & 152 & 7.3091E-14 &  5.0354E-14 & 5.3048E-13  & 1.9935E-12 & 1.9860E-12  \\
Sm154  &  62 & 154 & 7.1824E-14 &  4.3553E-14 & 3.1267E-13  & 1.1069E-12 & 7.5524E-13  \\
Eu151  &  63 & 151 & 2.8225E-14 &  2.6536E-14 & 2.8348E-14  & 6.7912E-14 & 4.7474E-14  \\
Eu153  &  63 & 153 & 4.0827E-14 &  3.2235E-14 & 2.2855E-13  & 1.0026E-12 & 1.0219E-12  \\
Gd152  &  64 & 152 & 1.8206E-15 &  1.1419E-15 & 1.2042E-14  & 7.8377E-14 & 4.2364E-14  \\
Gd154  &  64 & 154 & 9.7806E-14 &  3.4606E-14 & 4.7338E-13  & 2.8238E-12 & 2.2388E-12  \\
Gd155  &  64 & 155 & 3.6933E-12 &  6.8473E-14 & 4.3226E-12  & 1.1838E-11 & 1.2452E-11  \\
Gd156  &  64 & 156 & 1.4111E-13 &  7.5599E-14 & 4.9129E-13  & 3.0481E-12 & 2.5120E-12  \\
Gd157  &  64 & 157 & 4.4210E-14 &  3.4854E-14 & 7.1268E-14  & 4.7843E-13 & 4.4771E-13  \\
Gd158  &  64 & 158 & 1.7409E-13 &  7.3969E-14 & 4.2514E-13  & 3.0380E-12 & 3.3774E-12  \\
Tb159  &  65 & 159 & 6.4359E-14 &  4.1216E-14 & 8.1213E-14  & 5.1706E-13 & 6.5134E-13  \\
Hg202  &  80 & 202 & 8.0248E-13 &  2.3666E-13 & 4.3383E-12  & 1.8174E-11 & 2.1663E-11  \\
Hg204  &  80 & 204 & 1.1534E-13 &  4.2058E-14 & 9.3726E-13  & 3.5813E-12 & 3.5905E-12  \\
Tl203  &  81 & 203 & 3.7753E-13 &  1.1507E-13 & 1.8705E-12  & 7.4032E-12 & 7.1511E-12  \\
Tl205  &  81 & 205 & 7.3377E-12 &  7.4224E-13 & 9.3103E-12  & 2.6124E-11 & 2.9345E-11  \\
Pb204  &  82 & 204 & 2.2442E-13 &  1.0051E-13 & 1.9259E-12  & 8.4816E-12 & 7.8999E-12  \\
Pb206  &  82 & 206 & 2.6579E-12 &  7.4267E-13 & 1.6995E-11  & 6.1473E-11 & 6.0327E-11  \\
Pb207  &  82 & 207 & 2.1381E-12 &  5.3166E-13 & 1.5287E-11  & 4.9263E-11 & 5.6114E-11  \\
Pb208  &  82 & 208 & 4.9392E-12 &  1.3042E-12 & 1.8855E-11  & 8.2282E-11 & 8.8744E-11  \\
Bi209  &  83 & 209 & 6.7071E-13 &  4.9405E-14 & 8.4988E-14  & 9.0260E-14 & 8.5302E-14  \\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{lllllll}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.045in} 
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Summary of the explosive yields for the 15 \msun models at [Fe/H]=--4.\label{tab:app_yields6}}
\tablehead{ isotope	&	Z	&	A	&	015e000	&	015e300   &	015e600 &	015e700 	\\
 & & & (\msun)  & (\msun) & (\msun) & (\msun) \\}
 
\startdata
H      &  1  &   1 & 6.9414E+00 &  5.1828E+00  &  4.6574E+00 & 4.4780E+00  \\
H2     &  1  &   2 & 8.3378E-07 &  3.8771E-10  &  3.9043E-10 & 3.9094E-10  \\
He3    &  2  &   3 & 1.6574E-04 &  2.8955E-05  &  5.9298E-06 & 8.4794E-06  \\
He4    &  2  &   4 & 4.7321E+00 &  4.3088E+00  &  5.0540E+00 & 5.1361E+00  \\
Li6    &  3  &   6 & 3.7789E-12 &  1.7679E-14  &  2.0799E-14 & 1.7093E-12  \\
Li7    &  3  &   7 & 5.4203E-11 &  5.6861E-13  &  1.0967E-11 & 9.5385E-11  \\
Be9    &  4  &   9 & 4.5002E-15 &  3.6244E-17  &  3.5223E-17 & 2.9501E-15  \\
B10    &  5  &  10 & 2.0880E-14 &  2.1717E-16  &  1.9372E-16 & 1.4500E-14  \\
B11    &  5  &  11 & 2.3427E-12 &  2.7624E-15  &  3.0723E-15 & 9.5753E-14  \\
C12    &  6  &  12 & 2.3567E-01 &  3.1451E-01  &  3.9399E-01 & 3.6063E-01  \\
C13    &  6  &  13 & 7.6166E-08 &  1.1131E-04  &  6.0284E-04 & 2.1025E-04  \\
N14    &  7  &  14 & 1.4072E-05 &  2.6674E-02  &  2.1796E-02 & 1.8263E-02  \\
N15    &  7  &  15 & 7.9622E-09 &  6.4322E-04  &  9.4924E-05 & 3.5068E-05  \\
O16    &  8  &  16 & 8.4685E-01 &  1.8337E+00  &  1.8258E+00 & 1.7376E+00  \\
O17    &  8  &  17 & 1.3183E-07 &  3.4429E-04  &  3.9659E-04 & 9.9848E-05  \\
O18    &  8  &  18 & 6.3774E-07 &  5.2831E-02  &  6.7845E-03 & 5.8179E-05  \\
F19    &  9  &  19 & 1.1629E-09 &  5.8763E-05  &  2.4966E-05 & 7.0419E-04  \\
Ne20   & 10  &  20 & 2.9244E-01 &  3.1931E-02  &  4.7325E-02 & 5.7097E-02  \\
Ne21   & 10  &  21 & 4.8013E-05 &  1.2906E-03  &  1.0650E-03 & 1.4927E-03  \\
Ne22   & 10  &  22 & 7.3709E-06 &  6.2581E-02  &  2.4304E-02 & 4.8346E-02  \\
Na23   & 11  &  23 & 8.3616E-04 &  4.1782E-04  &  2.2738E-04 & 4.4450E-04  \\
Mg24   & 12  &  24 & 8.3047E-02 &  4.7266E-03  &  7.2840E-03 & 9.2752E-03  \\
Mg25   & 12  &  25 & 1.6720E-03 &  5.7074E-03  &  4.0252E-03 & 1.0407E-02  \\
Mg26   & 12  &  26 & 2.5239E-03 &  1.3734E-02  &  6.4487E-03 & 1.7073E-02  \\
Al27   & 13  &  27 & 4.1103E-03 &  4.3501E-04  &  2.8956E-04 & 4.1633E-04  \\
Si28   & 14  &  28 & 1.4290E-01 &  4.0640E-01  &  3.1982E-01 & 3.7695E-01  \\
Si29   & 14  &  29 & 1.1013E-03 &  6.4026E-04  &  4.6491E-04 & 4.9126E-04  \\
Si30   & 14  &  30 & 1.3943E-03 &  1.9700E-04  &  1.1595E-04 & 1.1533E-04  \\
P31    & 15  &  31 & 3.4868E-04 &  1.0585E-03  &  7.8954E-04 & 8.4189E-04  \\
S32    & 16  &  32 & 5.5439E-02 &  4.0381E-01  &  3.2417E-01 & 3.5625E-01  \\
S33    & 16  &  33 & 2.2399E-04 &  1.6515E-03  &  1.2806E-03 & 1.0611E-03  \\
S34    & 16  &  34 & 8.8705E-04 &  1.0117E-02  &  4.0648E-03 & 4.0651E-03  \\
S36    & 16  &  36 & 2.2721E-08 &  6.7329E-08  &  4.0736E-08 & 5.6322E-08  \\
Cl35   & 17  &  35 & 6.3679E-05 &  1.7867E-03  &  1.4356E-03 & 1.3303E-03  \\
Cl37   & 17  &  37 & 1.4711E-05 &  5.4917E-04  &  4.2740E-04 & 3.8027E-04  \\
Ar36   & 18  &  36 & 9.0723E-03 &  1.0389E-01  &  8.6986E-02 & 9.3064E-02  \\
Ar38   & 18  &  38 & 4.8138E-04 &  2.6406E-02  &  1.0815E-02 & 1.0998E-02  \\
Ar40   & 18  &  40 & 3.1244E-10 &  4.7133E-09  &  3.1664E-09 & 4.1678E-09  \\
K39    & 19  &  39 & 4.9639E-05 &  3.3267E-03  &  2.3009E-03 & 2.2272E-03  \\
K40    & 19  &  40 & 8.9641E-09 &  1.8050E-06  &  1.2977E-06 & 1.2980E-06  \\
K41    & 19  &  41 & 3.2676E-06 &  3.7606E-04  &  3.3211E-04 & 2.8576E-04  \\
Ca40   & 20  &  40 & 7.2923E-03 &  1.2805E-01  &  1.0873E-01 & 1.1716E-01  \\
Ca42   & 20  &  42 & 1.4747E-05 &  1.4271E-03  &  6.8657E-04 & 6.2454E-04  \\
Ca43   & 20  &  43 & 1.5541E-07 &  3.5984E-06  &  2.3320E-06 & 1.8973E-06  \\
Ca44   & 20  &  44 & 5.8071E-06 &  6.4825E-05  &  6.1180E-05 & 6.0843E-05  \\
Ca46   & 20  &  46 & 1.0752E-11 &  3.8502E-11  &  3.0154E-10 & 1.3627E-09  \\
Ca48   & 20  &  48 & 4.0894E-10 &  3.3909E-10  &  3.5193E-10 & 3.6570E-10  \\
Sc45   & 21  &  45 & 1.3625E-07 &  6.7345E-06  &  5.8202E-06 & 5.9177E-06  \\
Ti46   & 22  &  46 & 8.5544E-06 &  5.3155E-04  &  2.5966E-04 & 3.3577E-04  \\
Ti47   & 22  &  47 & 4.4963E-07 &  6.8930E-06  &  3.3894E-06 & 4.1506E-06  \\
Ti48   & 22  &  48 & 9.9157E-05 &  1.4856E-04  &  2.0221E-04 & 2.0631E-04  \\
Ti49   & 22  &  49 & 1.0458E-05 &  1.5302E-05  &  1.5787E-05 & 1.9025E-05  \\
Ti50   & 22  &  50 & 5.9041E-10 &  1.1983E-08  &  1.1977E-08 & 1.5281E-08  \\
V50    & 23  &  50 & 3.5781E-10 &  1.7017E-08  &  8.4935E-09 & 1.3296E-08  \\
V51    & 23  &  51 & 2.9627E-05 &  4.1256E-05  &  2.6406E-05 & 3.9027E-05  \\
Cr50   & 24  &  50 & 1.6744E-04 &  6.0247E-04  &  3.0009E-04 & 5.3309E-04  \\
Cr52   & 24  &  52 & 1.6978E-03 &  1.8960E-03  &  2.6415E-03 & 2.9183E-03  \\
Cr53   & 24  &  53 & 2.4057E-04 &  2.0006E-04  &  2.1033E-04 & 2.7529E-04  \\
Cr54   & 24  &  54 & 3.1172E-08 &  1.7304E-07  &  5.9777E-08 & 2.8624E-07  \\
Mn55   & 25  &  55 & 1.1931E-03 &  9.2646E-04  &  8.1951E-04 & 1.2562E-03  \\
Fe54   & 26  &  54 & 1.2678E-02 &  7.7497E-03  &  5.0550E-03 & 1.0847E-02  \\
Fe56   & 26  &  56 & 7.0106E-02 &  7.0340E-02  &  7.0121E-02 & 7.0464E-02  \\
Fe57   & 26  &  57 & 1.9543E-03 &  1.6653E-03  &  1.0549E-03 & 1.0035E-03  \\
Fe58   & 26  &  58 & 3.0799E-08 &  1.8609E-07  &  1.3470E-07 & 4.2919E-07  \\
Co59   & 27  &  59 & 5.8433E-05 &  5.2687E-05  &  1.9798E-05 & 2.1641E-05  \\
Ni58   & 28  &  58 & 3.5836E-03 &  1.7674E-03  &  8.1003E-04 & 1.3948E-03  \\
Ni60   & 28  &  60 & 6.3888E-04 &  8.0714E-04  &  3.5184E-04 & 2.0025E-04  \\
Ni61   & 28  &  61 & 3.2015E-05 &  3.0779E-05  &  1.0214E-05 & 5.4566E-06  \\
Ni62   & 28  &  62 & 2.9749E-04 &  1.8048E-04  &  4.1017E-05 & 2.6715E-05  \\
Ni64   & 28  &  64 & 1.1579E-09 &  1.0649E-08  &  1.7057E-08 & 1.6030E-08  \\
Cu63   & 29  &  63 & 2.6942E-07 &  3.3075E-07  &  1.0560E-07 & 3.3733E-08  \\
Cu65   & 29  &  65 & 1.9786E-07 &  2.2296E-07  &  6.4721E-08 & 2.9334E-08  \\
Zn64   & 30  &  64 & 2.1575E-06 &  3.6728E-06  &  1.7220E-06 & 4.9159E-07  \\
Zn66   & 30  &  66 & 4.0091E-06 &  2.6232E-06  &  5.1519E-07 & 2.6281E-07  \\
Zn67   & 30  &  67 & 5.0225E-09 &  5.4521E-09  &  2.8556E-09 & 1.9888E-09  \\
Zn68   & 30  &  68 & 2.3144E-09 &  1.1394E-08  &  1.8200E-08 & 1.4958E-08  \\
Zn70   & 30  &  70 & 1.4383E-11 &  1.2518E-11  &  6.9642E-11 & 5.0605E-10  \\
Ga69   & 31  &  69 & 6.0399E-11 &  1.6422E-09  &  2.7635E-09 & 2.2372E-09  \\
Ga71   & 31  &  71 & 3.7229E-11 &  1.5098E-09  &  2.2989E-09 & 1.5257E-09  \\
Ge70   & 32  &  70 & 9.6377E-11 &  3.8423E-09  &  5.3948E-09 & 3.2267E-09  \\
Ge72   & 32  &  72 & 9.8594E-11 &  7.6776E-09  &  8.8236E-09 & 4.9383E-09  \\
Ge73   & 32  &  73 & 2.6787E-11 &  9.6544E-10  &  1.6198E-09 & 1.3124E-09  \\
Ge74   & 32  &  74 & 1.2062E-10 &  6.3649E-09  &  1.0737E-08 & 8.7431E-09  \\
Ge76   & 32  &  76 & 2.3457E-11 &  2.1066E-11  &  1.5097E-10 & 9.6201E-10  \\
As75   & 33  &  75 & 1.7559E-11 &  6.8592E-10  &  1.3134E-09 & 1.2550E-09  \\
Se74   & 34  &  74 & 1.1759E-12 &  1.1304E-12  &  1.1060E-12 & 9.7607E-13  \\
Se76   & 34  &  76 & 1.8228E-11 &  1.2875E-08  &  9.9054E-09 & 2.9966E-09  \\
Se77   & 34  &  77 & 1.2904E-11 &  6.4320E-10  &  1.1133E-09 & 1.3293E-09  \\
Se78   & 34  &  78 & 4.4916E-11 &  4.2042E-09  &  7.0502E-09 & 5.6945E-09  \\
Se80   & 34  &  80 & 8.1452E-11 &  4.4666E-09  &  6.5352E-09 & 6.5309E-09  \\
Se82   & 34  &  82 & 1.4614E-11 &  1.1438E-11  &  5.3139E-11 & 4.2019E-10  \\
Br79   & 35  &  79 & 1.3147E-11 &  8.2730E-10  &  1.2546E-09 & 1.1515E-09  \\
Br81   & 35  &  81 & 1.3989E-11 &  1.1629E-09  &  1.6551E-09 & 1.4436E-09  \\
Kr78   & 36  &  78 & 4.1828E-13 &  3.2458E-13  &  3.3540E-13 & 3.3008E-13  \\
Kr80   & 36  &  80 & 4.3785E-12 &  1.9375E-08  &  1.1549E-08 & 2.2674E-09  \\
Kr82   & 36  &  82 & 2.0335E-11 &  6.3188E-09  &  6.1193E-09 & 2.8723E-09  \\
Kr83   & 36  &  83 & 1.6289E-11 &  1.0658E-09  &  1.8517E-09 & 1.9400E-09  \\
Kr84   & 36  &  84 & 8.2968E-11 &  6.0359E-09  &  1.0451E-08 & 9.2729E-09  \\
Kr86   & 36  &  86 & 2.5923E-11 &  1.6129E-09  &  4.5660E-09 & 8.7735E-09  \\
Rb85   & 37  &  85 & 1.9872E-11 &  1.4362E-09  &  2.9469E-09 & 3.5097E-09  \\
Rb87   & 37  &  87 & 8.6155E-12 &  3.8439E-10  &  1.7504E-09 & 4.0280E-09  \\
Sr84   & 38  &  84 & 2.8264E-13 &  2.5547E-13  &  2.4887E-13 & 2.3301E-13  \\
Sr86   & 38  &  86 & 1.0179E-11 &  2.4361E-08  &  1.5019E-08 & 4.8769E-09  \\
Sr87   & 38  &  87 & 6.2234E-12 &  2.6328E-09  &  3.3895E-09 & 1.6415E-09  \\
Sr88   & 38  &  88 & 6.0029E-11 &  1.0329E-07  &  7.6805E-08 & 6.3636E-08  \\
Y89    & 39  &  89 & 1.4097E-11 &  1.4130E-08  &  1.5159E-08 & 2.2587E-08  \\
Zr90   & 40  &  90 & 1.6912E-11 &  1.5447E-08  &  1.2314E-08 & 1.7440E-08  \\
Zr91   & 40  &  91 & 3.8449E-12 &  4.2947E-09  &  3.3320E-09 & 5.0174E-09  \\
Zr92   & 40  &  92 & 5.9436E-12 &  9.2371E-09  &  6.6406E-09 & 1.1248E-08  \\
Zr94   & 40  &  94 & 5.8739E-12 &  1.0460E-08  &  6.5128E-09 & 1.2921E-08  \\
Zr96   & 40  &  96 & 9.6971E-13 &  6.5763E-10  &  2.3220E-09 & 6.8195E-09  \\
Nb93   & 41  &  93 & 2.4622E-12 &  2.7500E-09  &  1.9751E-09 & 3.4113E-09  \\
Mo92   & 42  &  92 & 8.6309E-13 &  6.6236E-13  &  6.7943E-13 & 6.6723E-13  \\
Mo94   & 42  &  94 & 7.6532E-13 &  1.3603E-10  &  5.8961E-11 & 1.9367E-10  \\
Mo95   & 42  &  95 & 1.0994E-12 &  1.3099E-09  &  1.1395E-09 & 2.6253E-09  \\
Mo96   & 42  &  96 & 1.2708E-12 &  2.1048E-09  &  9.8173E-10 & 1.7572E-09  \\
Mo97   & 42  &  97 & 6.6932E-13 &  7.0494E-10  &  5.4354E-10 & 1.1828E-09  \\
Mo98   & 42  &  98 & 1.8652E-12 &  2.6454E-09  &  1.2268E-09 & 2.5580E-09  \\
Mo100  & 42  & 100 & 7.3608E-13 &  1.3338E-09  &  6.3796E-10 & 1.5200E-09  \\
Ru96   & 44  &  96 & 2.4865E-13 &  1.9356E-13  &  1.9977E-13 & 1.9661E-13  \\
Ru98   & 44  &  98 & 1.8941E-13 &  1.8279E-10  &  4.8060E-11 & 2.6853E-10  \\
Ru99   & 44  &  99 & 6.0709E-13 &  4.0548E-10  &  2.0847E-10 & 5.0843E-10  \\
Ru100  & 44  & 100 & 7.3212E-13 &  7.0459E-10  &  2.8807E-10 & 6.3835E-10  \\
Ru101  & 44  & 101 & 7.8920E-13 &  2.7250E-10  &  1.2916E-10 & 3.4380E-10  \\
Ru102  & 44  & 102 & 1.8362E-12 &  1.8342E-09  &  8.0424E-10 & 1.8318E-09  \\
Ru104  & 44  & 104 & 9.6285E-13 &  3.8847E-10  &  2.1319E-10 & 6.5234E-10  \\
Rh103  & 45  & 103 & 7.1562E-13 &  4.2172E-10  &  1.8552E-10 & 4.5261E-10  \\
Pd102  & 46  & 102 & 3.1091E-14 &  3.2565E-14  &  2.8283E-14 & 3.8513E-14  \\
Pd104  & 46  & 104 & 5.4133E-13 &  8.8076E-10  &  3.4689E-10 & 8.4663E-10  \\
Pd105  & 46  & 105 & 7.2348E-13 &  3.7290E-10  &  5.0897E-10 & 1.2702E-09  \\
Pd106  & 46  & 106 & 1.1022E-12 &  1.1261E-09  &  4.6108E-10 & 1.1144E-09  \\
Pd108  & 46  & 108 & 1.0906E-12 &  1.4019E-09  &  5.5353E-10 & 1.4394E-09  \\
Pd110  & 46  & 110 & 4.0949E-13 &  1.2249E-10  &  1.2049E-10 & 6.2038E-10  \\
Ag107  & 47  & 107 & 4.2870E-13 &  2.0136E-10  &  8.1418E-11 & 1.8944E-10  \\
Ag109  & 47  & 109 & 4.4523E-13 &  4.2905E-10  &  1.7075E-10 & 4.4597E-10  \\
Cd108  & 48  & 108 & 7.4538E-14 &  7.1542E-13  &  2.5073E-13 & 1.1622E-12  \\
Cd110  & 48  & 110 & 7.6073E-13 &  1.2334E-09  &  4.3375E-10 & 1.0945E-09  \\
Cd111  & 48  & 111 & 6.3764E-13 &  4.5853E-10  &  6.7363E-10 & 2.4907E-09  \\
Cd112  & 48  & 112 & 1.4068E-12 &  1.5850E-09  &  5.6047E-10 & 1.6535E-09  \\
Cd113  & 48  & 113 & 6.2463E-13 &  4.2781E-10  &  1.4865E-10 & 4.3280E-10  \\
Cd114  & 48  & 114 & 1.7532E-12 &  2.3018E-09  &  8.0124E-10 & 2.4536E-09  \\
Cd116  & 48  & 116 & 4.0258E-13 &  2.3810E-10  &  2.5558E-10 & 1.1579E-09  \\
In113  & 49  & 113 & 2.6056E-14 &  3.9797E-12  &  1.2865E-12 & 5.7982E-12  \\
In115  & 49  & 115 & 5.9679E-13 &  5.0119E-10  &  1.8331E-10 & 6.5858E-10  \\
Sn112  & 50  & 112 & 9.8589E-14 &  7.7256E-14  &  7.9592E-14 & 7.8654E-14  \\
Sn114  & 50  & 114 & 2.2909E-13 &  2.5947E-10  &  4.9272E-11 & 4.2516E-10  \\
Sn115  & 50  & 115 & 3.8628E-14 &  7.9253E-13  &  2.2720E-13 & 1.5827E-12  \\
Sn116  & 50  & 116 & 2.0430E-12 &  3.3904E-09  &  1.0095E-09 & 2.9847E-09  \\
Sn117  & 50  & 117 & 9.2129E-13 &  9.3647E-10  &  3.6652E-10 & 1.2011E-09  \\
Sn118  & 50  & 118 & 3.2527E-12 &  4.9976E-09  &  1.6826E-09 & 5.2899E-09  \\
Sn119  & 50  & 119 & 1.0587E-12 &  1.3927E-09  &  4.7351E-10 & 1.4300E-09  \\
Sn120  & 50  & 120 & 4.3559E-12 &  7.9882E-09  &  2.6045E-09 & 9.0204E-09  \\
Sn122  & 50  & 122 & 5.8348E-13 &  4.3296E-10  &  6.5769E-10 & 2.9102E-09  \\
Sn124  & 50  & 124 & 7.1969E-13 &  4.0220E-11  &  2.3399E-10 & 1.9761E-09  \\
Sb121  & 51  & 121 & 6.1408E-13 &  6.0303E-10  &  2.7734E-10 & 9.1111E-10  \\
Sb123  & 51  & 123 & 4.6029E-13 &  1.8381E-10  &  1.4183E-10 & 6.9923E-10  \\
Te122  & 52  & 122 & 4.6342E-13 &  7.8934E-10  &  1.9382E-10 & 6.6375E-10  \\
Te123  & 52  & 123 & 1.6407E-13 &  2.6084E-10  &  6.2682E-11 & 2.0577E-10  \\
Te124  & 52  & 124 & 9.6934E-13 &  1.7147E-09  &  3.7309E-10 & 1.4405E-09  \\
Te125  & 52  & 125 & 1.1354E-12 &  1.0674E-09  &  1.3790E-09 & 5.7826E-09  \\
Te126  & 52  & 126 & 3.4180E-12 &  3.2259E-09  &  6.3218E-10 & 2.4404E-09  \\
Te128  & 52  & 128 & 5.5060E-12 &  5.0801E-10  &  1.4826E-10 & 7.5155E-10  \\
Te130  & 52  & 130 & 6.1356E-12 &  5.6369E-12  &  1.2433E-11 & 1.3779E-10  \\
I127   & 53  & 127 & 3.6029E-12 &  4.4839E-10  &  9.0084E-11 & 3.5014E-10  \\
Xe126  & 54  & 126 & 1.9099E-14 &  7.4992E-14  &  2.3627E-14 & 1.2411E-13  \\
Xe128  & 54  & 128 & 8.5339E-13 &  1.0438E-09  &  1.8523E-10 & 8.7089E-10  \\
Xe129  & 54  & 129 & 4.9650E-12 &  4.2034E-10  &  8.8531E-11 & 3.6456E-10  \\
Xe130  & 54  & 130 & 1.7514E-12 &  2.1529E-09  &  3.7584E-10 & 1.7073E-09  \\
Xe131  & 54  & 131 & 4.1858E-12 &  8.0366E-10  &  2.3674E-10 & 1.1934E-09  \\
Xe132  & 54  & 132 & 6.4751E-12 &  4.1847E-09  &  7.6206E-10 & 3.8183E-09  \\
Xe134  & 54  & 134 & 2.6335E-12 &  4.4671E-09  &  9.9036E-10 & 6.0696E-09  \\
Xe136  & 54  & 136 & 1.7811E-12 &  8.0609E-12  &  3.8121E-11 & 5.8938E-10  \\
Cs133  & 55  & 133 & 1.4490E-12 &  7.1243E-10  &  1.7517E-10 & 8.3529E-10  \\
Ba134  & 56  & 134 & 5.7991E-13 &  5.6135E-10  &  8.5184E-11 & 4.8491E-10  \\
Ba135  & 56  & 135 & 1.3917E-12 &  1.2589E-09  &  2.6610E-10 & 1.3301E-09  \\
Ba136  & 56  & 136 & 2.0660E-12 &  3.6949E-09  &  4.9608E-10 & 3.0716E-09  \\
Ba137  & 56  & 137 & 2.4014E-12 &  3.6595E-09  &  1.3591E-09 & 8.0140E-09  \\
Ba138  & 56  & 138 & 1.4895E-11 &  2.5233E-08  &  2.7165E-09 & 2.8555E-08  \\
La138  & 57  & 138 & 1.2598E-15 &  5.0378E-15  &  1.2949E-15 & 1.0412E-14  \\
La139  & 57  & 139 & 1.7128E-12 &  2.6858E-09  &  2.8651E-10 & 3.3395E-09  \\
Ce138  & 58  & 138 & 1.1020E-14 &  2.8885E-14  &  9.6197E-15 & 5.6644E-14  \\
Ce140  & 58  & 140 & 4.6998E-12 &  5.0717E-09  &  4.6889E-10 & 7.0760E-09  \\
Ce142  & 58  & 142 & 5.3680E-13 &  1.6102E-10  &  5.7986E-11 & 9.2479E-10  \\
Pr141  & 59  & 141 & 6.3836E-13 &  4.8781E-10  &  4.6110E-11 & 7.3329E-10  \\
Nd142  & 60  & 142 & 9.9806E-13 &  1.0193E-09  &  3.5039E-11 & 6.7440E-10  \\
Nd143  & 60  & 143 & 3.8232E-13 &  2.1143E-10  &  5.9107E-11 & 1.0559E-09  \\
Nd144  & 60  & 144 & 8.7251E-13 &  4.6381E-10  &  1.7734E-11 & 4.7156E-10  \\
Nd145  & 60  & 145 & 2.7953E-13 &  9.1643E-11  &  3.7703E-12 & 9.4143E-11  \\
Nd146  & 60  & 146 & 6.5880E-13 &  3.9073E-10  &  1.5851E-11 & 3.9854E-10  \\
Nd148  & 60  & 148 & 1.8857E-13 &  8.9855E-11  &  5.8974E-12 & 1.4109E-10  \\
Sm147  & 62  & 147 & 1.6126E-13 &  5.5433E-11  &  2.5583E-12 & 5.8782E-11  \\
Sm148  & 62  & 148 & 1.6151E-13 &  6.7505E-11  &  2.2479E-12 & 5.8501E-11  \\
Sm149  & 62  & 149 & 1.4750E-13 &  7.1909E-11  &  1.7209E-11 & 2.6273E-10  \\
Sm150  & 62  & 150 & 1.1717E-13 &  6.5286E-11  &  2.6317E-12 & 6.0341E-11  \\
Sm152  & 62  & 152 & 3.2018E-13 &  5.7125E-11  &  2.3528E-12 & 5.2436E-11  \\
Sm154  & 62  & 154 & 2.6586E-13 &  4.2023E-11  &  2.2890E-12 & 7.2069E-11  \\
Eu151  & 63  & 151 & 1.8277E-13 &  5.5144E-13  &  1.7498E-13 & 1.3389E-12  \\
Eu153  & 63  & 153 & 2.1148E-13 &  1.5914E-11  &  7.7610E-13 & 1.6312E-11  \\
Gd152  & 64  & 152 & 6.7848E-15 &  3.1159E-13  &  1.5540E-14 & 1.0763E-12  \\
Gd154  & 64  & 154 & 7.2776E-14 &  9.8993E-12  &  3.4626E-13 & 1.5483E-11  \\
Gd155  & 64  & 155 & 2.5668E-13 &  4.2568E-10  &  6.9860E-11 & 1.5975E-09  \\
Gd156  & 64  & 156 & 3.6195E-13 &  2.1182E-11  &  8.0102E-13 & 2.8238E-11  \\
Gd157  & 64  & 157 & 2.4332E-13 &  1.0198E-11  &  4.1894E-13 & 1.0134E-11  \\
Gd158  & 64  & 158 & 4.6082E-13 &  4.4852E-11  &  1.2016E-12 & 4.0233E-11  \\
Tb159  & 65  & 159 & 2.6063E-13 &  1.1271E-11  &  4.4714E-13 & 1.0111E-11  \\
Hg202  & 80  & 202 & 1.0976E-12 &  3.8967E-10  &  7.6431E-12 & 2.4950E-10  \\
Hg204  & 80  & 204 & 1.9586E-13 &  8.7353E-11  &  1.4648E-12 & 7.6446E-11  \\
Tl203  & 81  & 203 & 4.3444E-13 &  2.2709E-10  &  4.0239E-12 & 1.2527E-10  \\
Tl205  & 81  & 205 & 1.1541E-12 &  1.0356E-09  &  2.5777E-11 & 1.2887E-09  \\
Pb204  & 82  & 204 & 2.6849E-13 &  1.9803E-10  &  3.6198E-12 & 1.2980E-10  \\
Pb206  & 82  & 206 & 2.1783E-12 &  9.0357E-10  &  1.5438E-11 & 6.7801E-10  \\
Pb207  & 82  & 207 & 2.3020E-12 &  7.2113E-10  &  1.5324E-11 & 7.3548E-10  \\
Pb208  & 82  & 208 & 6.5895E-12 &  6.7705E-10  &  2.4243E-11 & 9.8523E-10  \\
Bi209  & 83  & 209 & 8.8549E-13 &  6.2489E-13  &  1.6218E-12 & 9.4927E-13  \\
\enddata
\end{deluxetable}

\startlongtable
\begin{deluxetable}{llllllll}
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.045in} 
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Summary of the explosive yields for the 25 \msun models at [Fe/H]=--4.\label{tab:app_yields7}}
\tablehead{ isotope	&	Z	&	A	&	025e000	&	025e300	&	025e450  &	025e600 &	025e700 	\\
 & & & (\msun) & (\msun)  & (\msun) & (\msun) & (\msun) \\}
 
\startdata
H      &   1 &   1 &  1.0232E+01 & 8.1114E+00 & 8.0705E+00 & 8.1749E+00 & 7.6932E+00 \\
H2     &   1 &   2 &  7.4351E-06 & 9.0561E-10 & 9.1666E-10 & 9.1669E-10 & 9.0865E-10 \\
He3    &   2 &   3 &  1.9231E-04 & 7.9284E-06 & 5.7955E-06 & 5.9342E-06 & 6.3600E-06 \\
He4    &   2 &   4 &  7.5529E+00 & 6.2019E+00 & 5.9278E+00 & 5.9217E+00 & 6.3052E+00 \\
Li6    &   3 &   6 &  3.3703E-11 & 1.6474E-14 & 1.4323E-14 & 2.2375E-14 & 1.4779E-13 \\
Li7    &   3 &   7 &  4.8513E-10 & 8.4690E-12 & 5.3097E-12 & 2.7903E-12 & 1.7102E-11 \\
Be9    &   4 &   9 &  4.0136E-14 & 2.7583E-17 & 2.4212E-17 & 3.7528E-17 & 2.2978E-16 \\
B10    &   5 &  10 &  1.8547E-13 & 1.5280E-16 & 1.3568E-16 & 2.0845E-16 & 1.2422E-15 \\
B11    &   5 &  11 &  3.8557E-12 & 1.5819E-15 & 1.5446E-15 & 2.3294E-15 & 2.2272E-14 \\
C12    &   6 &  12 &  8.3501E-01 & 8.9375E-01 & 7.2727E-01 & 7.6615E-01 & 7.2707E-01 \\
C13    &   6 &  13 &  8.5519E-07 & 2.2296E-04 & 5.6759E-05 & 5.6921E-05 & 5.6802E-05 \\
N14    &   7 &  14 &  3.4199E-05 & 2.6478E-02 & 2.3154E-02 & 2.1098E-02 & 2.3173E-02 \\
N15    &   7 &  15 &  1.7444E-06 & 4.6326E-05 & 6.2879E-04 & 6.0279E-04 & 6.2879E-04 \\
O16    &   8 &  16 &  2.9986E+00 & 5.4927E+00 & 5.5938E+00 & 5.6108E+00 & 5.5872E+00 \\
O17    &   8 &  17 &  2.2558E-06 & 4.4951E-04 & 4.3466E-04 & 6.1730E-04 & 4.3466E-04 \\
O18    &   8 &  18 &  9.5896E-08 & 1.3057E-03 & 4.1975E-02 & 4.2145E-02 & 4.1975E-02 \\
F19    &   9 &  19 &  1.5374E-08 & 1.6316E-04 & 4.8139E-04 & 2.4018E-04 & 4.8139E-04 \\
Ne20   &  10 &  20 &  2.2662E-01 & 7.4644E-01 & 4.8198E-01 & 5.6249E-01 & 4.7754E-01 \\
Ne21   &  10 &  21 &  5.5139E-05 & 1.1532E-03 & 2.5322E-03 & 2.0857E-03 & 2.5273E-03 \\
Ne22   &  10 &  22 &  2.2175E-05 & 6.4573E-02 & 1.4509E-01 & 1.2926E-01 & 1.4509E-01 \\
Na23   &  11 &  23 &  9.2416E-04 & 4.4276E-03 & 3.8647E-03 & 4.0793E-03 & 3.8101E-03 \\
Mg24   &  12 &  24 &  8.9546E-02 & 1.3890E-01 & 9.5726E-02 & 1.1781E-01 & 9.5644E-02 \\
Mg25   &  12 &  25 &  5.5877E-04 & 4.7919E-03 & 1.0889E-02 & 9.4858E-03 & 1.0843E-02 \\
Mg26   &  12 &  26 &  8.9383E-04 & 5.1573E-03 & 1.4538E-02 & 1.2404E-02 & 1.4477E-02 \\
Al27   &  13 &  27 &  3.8466E-03 & 6.7786E-03 & 8.3524E-03 & 9.8798E-03 & 8.3388E-03 \\
Si28   &  14 &  28 &  4.0198E-01 & 2.9404E-01 & 3.3129E-01 & 3.2227E-01 & 3.3380E-01 \\
Si29   &  14 &  29 &  1.5981E-03 & 2.0279E-03 & 3.5500E-03 & 3.8683E-03 & 3.5496E-03 \\
Si30   &  14 &  30 &  1.8586E-03 & 2.3668E-03 & 4.8748E-03 & 5.2790E-03 & 4.8996E-03 \\
P31    &  15 &  31 &  7.2929E-04 & 7.7610E-04 & 1.3727E-03 & 1.3475E-03 & 1.3773E-03 \\
S32    &  16 &  32 &  1.8781E-01 & 1.5026E-01 & 1.8679E-01 & 1.7344E-01 & 1.8765E-01 \\
S33    &  16 &  33 &  6.5259E-04 & 5.7196E-04 & 8.3550E-04 & 7.7578E-04 & 8.3837E-04 \\
S34    &  16 &  34 &  1.9926E-03 & 1.8204E-03 & 4.1726E-03 & 3.6326E-03 & 4.1990E-03 \\
S36    &  16 &  36 &  1.9134E-08 & 2.6238E-08 & 1.6297E-07 & 1.5279E-07 & 1.6210E-07 \\
Cl35   &  17 &  35 &  1.6728E-04 & 1.5811E-04 & 3.4559E-04 & 2.7825E-04 & 3.4466E-04 \\
Cl37   &  17 &  37 &  4.1864E-05 & 3.4732E-05 & 5.5411E-05 & 4.7969E-05 & 5.5624E-05 \\
Ar36   &  18 &  36 &  3.6326E-02 & 3.3152E-02 & 4.0529E-02 & 3.7366E-02 & 4.0566E-02 \\
Ar38   &  18 &  38 &  8.7359E-04 & 6.5679E-04 & 1.7079E-03 & 1.4346E-03 & 1.7170E-03 \\
Ar40   &  18 &  40 &  4.1589E-10 & 1.1624E-09 & 5.0163E-09 & 3.4501E-09 & 4.9569E-09 \\
K39    &  19 &  39 &  1.1452E-04 & 8.5160E-05 & 1.7423E-04 & 1.4997E-04 & 1.7444E-04 \\
K40    &  19 &  40 &  2.1093E-08 & 2.4780E-08 & 8.8328E-08 & 6.5049E-08 & 8.6174E-08 \\
K41    &  19 &  41 &  9.4010E-06 & 8.9894E-06 & 1.4928E-05 & 1.2843E-05 & 1.5011E-05 \\
Ca40   &  20 &  40 &  3.3944E-02 & 3.6619E-02 & 4.3623E-02 & 3.9934E-02 & 4.3457E-02 \\
Ca42   &  20 &  42 &  2.5477E-05 & 2.0061E-05 & 5.6658E-05 & 4.6461E-05 & 5.6887E-05 \\
Ca43   &  20 &  43 &  3.2228E-08 & 3.9643E-08 & 1.1211E-07 & 8.2819E-08 & 1.1021E-07 \\
Ca44   &  20 &  44 &  1.6503E-05 & 2.1556E-05 & 2.4682E-05 & 2.2393E-05 & 2.4487E-05 \\
Ca46   &  20 &  46 &  1.5857E-11 & 4.6813E-10 & 1.4569E-09 & 5.4917E-10 & 1.4503E-09 \\
Ca48   &  20 &  48 &  6.4296E-10 & 6.0137E-10 & 5.6546E-10 & 5.7269E-10 & 5.6510E-10 \\
Sc45   &  21 &  45 &  3.9022E-07 & 4.4303E-07 & 6.6609E-07 & 5.8268E-07 & 6.6808E-07 \\
Ti46   &  22 &  46 &  1.2619E-05 & 8.9960E-06 & 2.3646E-05 & 2.0402E-05 & 2.3764E-05 \\
Ti47   &  22 &  47 &  2.0474E-07 & 1.6066E-07 & 4.1278E-07 & 3.4825E-07 & 4.1165E-07 \\
Ti48   &  22 &  48 &  3.2226E-04 & 3.9915E-04 & 4.1567E-04 & 3.8998E-04 & 4.1257E-04 \\
Ti49   &  22 &  49 &  1.8882E-05 & 2.0434E-05 & 2.4133E-05 & 2.2652E-05 & 2.4028E-05 \\
Ti50   &  22 &  50 &  1.1889E-09 & 5.3910E-09 & 3.1700E-08 & 3.0679E-08 & 3.1557E-08 \\
V50    &  23 &  50 &  4.2793E-10 & 5.5148E-10 & 2.7222E-09 & 2.1275E-09 & 2.6052E-09 \\
V51    &  23 &  51 &  2.9360E-05 & 1.5110E-05 & 2.4201E-05 & 2.4326E-05 & 2.4198E-05 \\
Cr50   &  24 &  50 &  8.1775E-05 & 3.2977E-05 & 7.4416E-05 & 7.1820E-05 & 7.4759E-05 \\
Cr52   &  24 &  52 &  4.2695E-03 & 4.2130E-03 & 4.2857E-03 & 4.2456E-03 & 4.2893E-03 \\
Cr53   &  24 &  53 &  3.2558E-04 & 2.6568E-04 & 3.1424E-04 & 3.1475E-04 & 3.1488E-04 \\
Cr54   &  24 &  54 &  7.6183E-09 & 7.8797E-09 & 1.7527E-08 & 1.5794E-08 & 1.7541E-08 \\
Mn55   &  25 &  55 &  1.2257E-03 & 6.9887E-04 & 1.0359E-03 & 1.0544E-03 & 1.0341E-03 \\
Fe54   &  26 &  54 &  7.0375E-03 & 2.6629E-03 & 5.3718E-03 & 5.4636E-03 & 5.3758E-03 \\
Fe56   &  26 &  56 &  7.0028E-02 & 7.0014E-02 & 7.0043E-02 & 7.0039E-02 & 7.0043E-02 \\
Fe57   &  26 &  57 &  6.5485E-04 & 5.5305E-04 & 6.4287E-04 & 6.4727E-04 & 6.4197E-04 \\
Fe58   &  26 &  58 &  5.7513E-08 & 2.5703E-07 & 8.8200E-08 & 1.0285E-07 & 8.8067E-08 \\
Co59   &  27 &  59 &  6.0900E-07 & 6.7615E-07 & 1.1278E-06 & 1.0293E-06 & 1.1553E-06 \\
Ni58   &  28 &  58 &  6.4573E-04 & 4.6517E-04 & 6.7627E-04 & 6.6482E-04 & 6.7903E-04 \\
Ni60   &  28 &  60 &  9.5876E-07 & 7.7062E-07 & 2.0397E-06 & 1.8016E-06 & 2.0551E-06 \\
Ni61   &  28 &  61 &  6.6109E-09 & 3.3793E-08 & 1.6765E-08 & 1.9529E-08 & 1.6717E-08 \\
Ni62   &  28 &  62 &  1.3566E-08 & 9.4014E-08 & 8.1182E-08 & 8.7492E-08 & 8.1097E-08 \\
Ni64   &  28 &  64 &  2.5766E-09 & 3.7081E-08 & 8.1735E-08 & 7.6658E-08 & 8.1445E-08 \\
Cu63   &  29 &  63 &  3.8296E-09 & 3.8089E-08 & 3.4652E-08 & 3.6419E-08 & 3.4541E-08 \\
Cu65   &  29 &  65 &  1.6742E-09 & 2.1521E-08 & 5.0114E-08 & 5.3366E-08 & 4.9964E-08 \\
Zn64   &  30 &  64 &  4.7337E-09 & 1.6656E-08 & 1.3882E-08 & 1.6727E-08 & 1.3919E-08 \\
Zn66   &  30 &  66 &  2.4603E-09 & 2.4790E-08 & 6.5285E-08 & 7.1352E-08 & 6.5277E-08 \\
Zn67   &  30 &  67 &  2.5556E-10 & 4.7683E-09 & 1.3287E-08 & 1.5604E-08 & 1.3208E-08 \\
Zn68   &  30 &  68 &  9.4962E-10 & 1.8509E-08 & 9.7945E-08 & 1.0567E-07 & 9.7558E-08 \\
Zn70   &  30 &  70 &  2.3029E-11 & 6.3461E-11 & 1.7326E-09 & 1.1463E-09 & 1.7250E-09 \\
Ga69   &  31 &  69 &  1.5020E-10 & 2.8771E-09 & 1.7618E-08 & 1.8623E-08 & 1.7613E-08 \\
Ga71   &  31 &  71 &  8.1138E-11 & 1.3376E-09 & 1.3653E-08 & 1.4025E-08 & 1.3607E-08 \\
Ge70   &  32 &  70 &  3.6586E-10 & 5.0987E-09 & 2.9835E-08 & 3.1446E-08 & 2.9906E-08 \\
Ge72   &  32 &  72 &  2.1135E-10 & 3.8571E-09 & 4.0673E-08 & 4.2668E-08 & 4.0591E-08 \\
Ge73   &  32 &  73 &  4.5000E-11 & 9.5580E-10 & 9.7888E-09 & 1.0885E-08 & 9.7273E-09 \\
Ge74   &  32 &  74 &  2.1243E-10 & 3.6128E-09 & 5.5226E-08 & 5.6235E-08 & 5.5034E-08 \\
Ge76   &  32 &  76 &  3.6797E-11 & 4.3764E-11 & 2.7905E-09 & 1.6506E-09 & 2.8086E-09 \\
As75   &  33 &  75 &  4.1945E-11 & 6.3200E-10 & 1.5093E-08 & 1.4525E-08 & 1.5153E-08 \\
Se74   &  34 &  74 &  1.7043E-12 & 1.3849E-12 & 1.5328E-12 & 1.5551E-12 & 1.5331E-12 \\
Se76   &  34 &  76 &  3.6835E-11 & 6.9659E-10 & 1.3506E-08 & 1.3684E-08 & 1.3496E-08 \\
Se77   &  34 &  77 &  2.3455E-11 & 3.1743E-10 & 8.7439E-09 & 8.1206E-09 & 8.7258E-09 \\
Se78   &  34 &  78 &  8.6559E-11 & 1.4435E-09 & 3.2046E-08 & 3.3696E-08 & 3.1923E-08 \\
Se80   &  34 &  80 &  1.3732E-10 & 1.1935E-09 & 3.7736E-08 & 3.5816E-08 & 3.7681E-08 \\
Se82   &  34 &  82 &  2.3512E-11 & 2.2454E-11 & 2.8678E-09 & 1.6385E-09 & 2.8965E-09 \\
Br79   &  35 &  79 &  2.1407E-11 & 3.1486E-10 & 7.2076E-09 & 7.7603E-09 & 7.1629E-09 \\
Br81   &  35 &  81 &  2.3891E-11 & 1.9447E-10 & 6.6575E-09 & 6.3401E-09 & 6.6342E-09 \\
Kr78   &  36 &  78 &  5.9792E-13 & 4.8072E-13 & 4.7806E-13 & 4.7443E-13 & 4.7805E-13 \\
Kr80   &  36 &  80 &  9.2399E-12 & 2.5617E-11 & 3.8679E-09 & 3.5586E-09 & 3.8858E-09 \\
Kr82   &  36 &  82 &  4.1401E-11 & 3.7467E-10 & 1.4293E-08 & 1.4015E-08 & 1.4273E-08 \\
Kr83   &  36 &  83 &  2.7358E-11 & 1.7832E-10 & 8.6756E-09 & 8.5714E-09 & 8.6424E-09 \\
Kr84   &  36 &  84 &  1.3739E-10 & 7.1564E-10 & 4.1433E-08 & 4.0460E-08 & 4.1269E-08 \\
Kr86   &  36 &  86 &  4.3653E-11 & 2.3588E-10 & 3.5780E-08 & 1.7727E-08 & 3.5788E-08 \\
Rb85   &  37 &  85 &  3.2429E-11 & 2.2318E-10 & 1.6500E-08 & 1.4121E-08 & 1.6445E-08 \\
Rb87   &  37 &  87 &  1.5043E-11 & 1.0403E-10 & 1.8232E-08 & 1.2895E-08 & 1.8223E-08 \\
Sr84   &  38 &  84 &  4.0935E-13 & 3.3240E-13 & 3.3282E-13 & 3.3037E-13 & 3.3284E-13 \\
Sr86   &  38 &  86 &  2.3257E-11 & 1.2114E-10 & 1.1012E-08 & 1.2111E-08 & 1.0986E-08 \\
Sr87   &  38 &  87 &  1.3323E-11 & 7.0552E-11 & 6.6389E-09 & 7.7379E-09 & 6.6142E-09 \\
Sr88   &  38 &  88 &  1.2097E-10 & 5.5710E-10 & 9.8202E-08 & 9.3017E-08 & 9.8093E-08 \\
Y89    &  39 &  89 &  2.3955E-11 & 1.0266E-10 & 1.7604E-08 & 1.4834E-08 & 1.7537E-08 \\
Zr90   &  40 &  90 &  2.8285E-11 & 6.6133E-11 & 1.1348E-08 & 9.5862E-09 & 1.1326E-08 \\
Zr91   &  40 &  91 &  6.3339E-12 & 1.7977E-11 & 3.5879E-09 & 3.0141E-09 & 3.5739E-09 \\
Zr92   &  40 &  92 &  1.0197E-11 & 2.6077E-11 & 5.9887E-09 & 4.5983E-09 & 5.9739E-09 \\
Zr94   &  40 &  94 &  9.7199E-12 & 1.9453E-11 & 4.4189E-09 & 2.8456E-09 & 4.4094E-09 \\
Zr96   &  40 &  96 &  1.4869E-12 & 3.9387E-12 & 1.8336E-09 & 5.8480E-10 & 1.8281E-09 \\
Nb93   &  41 &  93 &  3.8823E-12 & 8.5687E-12 & 1.8112E-09 & 1.3637E-09 & 1.8031E-09 \\
Mo92   &  42 &  92 &  1.2854E-12 & 9.7551E-13 & 9.7315E-13 & 9.6807E-13 & 9.7315E-13 \\
Mo94   &  42 &  94 &  1.2576E-12 & 8.3083E-13 & 2.6354E-11 & 2.0381E-11 & 2.6383E-11 \\
Mo95   &  42 &  95 &  1.7820E-12 & 3.5817E-12 & 8.4262E-10 & 4.7256E-10 & 8.3893E-10 \\
Mo96   &  42 &  96 &  2.3530E-12 & 2.6772E-12 & 3.7811E-10 & 2.5282E-10 & 3.7802E-10 \\
Mo97   &  42 &  97 &  1.0993E-12 & 1.2547E-12 & 1.6703E-10 & 9.1161E-11 & 1.6691E-10 \\
Mo98   &  42 &  98 &  3.1080E-12 & 4.1784E-12 & 6.0395E-10 & 4.0542E-10 & 6.0306E-10 \\
Mo100  &  42 & 100 &  1.2526E-12 & 1.8157E-12 & 2.9729E-10 & 1.8190E-10 & 2.9674E-10 \\
Ru96   &  44 &  96 &  3.5980E-13 & 2.8645E-13 & 2.8510E-13 & 2.8306E-13 & 2.8510E-13 \\
Ru98   &  44 &  98 &  5.0752E-13 & 6.0281E-13 & 4.5052E-11 & 2.2902E-11 & 4.4573E-11 \\
Ru99   &  44 &  99 &  9.7517E-13 & 9.3353E-13 & 8.2063E-11 & 4.5800E-11 & 8.2028E-11 \\
Ru100  &  44 & 100 &  1.2660E-12 & 1.2908E-12 & 1.2561E-10 & 8.0718E-11 & 1.2594E-10 \\
Ru101  &  44 & 101 &  1.2205E-12 & 1.1022E-12 & 4.9250E-11 & 2.9004E-11 & 4.9232E-11 \\
Ru102  &  44 & 102 &  2.9070E-12 & 3.2425E-12 & 3.4056E-10 & 2.1983E-10 & 3.4013E-10 \\
Ru104  &  44 & 104 &  1.4259E-12 & 1.8352E-12 & 2.2512E-10 & 1.2425E-10 & 2.2462E-10 \\
Rh103  &  45 & 103 &  1.1352E-12 & 1.1686E-12 & 9.0394E-11 & 5.4703E-11 & 9.0264E-11 \\
Pd102  &  46 & 102 &  4.5121E-14 & 3.6976E-14 & 3.8367E-14 & 3.7474E-14 & 3.8398E-14 \\
Pd104  &  46 & 104 &  1.0706E-12 & 1.0196E-12 & 9.4050E-11 & 5.7401E-11 & 9.4495E-11 \\
Pd105  &  46 & 105 &  1.1403E-12 & 1.0220E-12 & 5.6483E-11 & 2.7882E-11 & 5.6429E-11 \\
Pd106  &  46 & 106 &  1.8893E-12 & 1.8924E-12 & 2.0975E-10 & 1.1204E-10 & 2.0967E-10 \\
Pd108  &  46 & 108 &  1.9292E-12 & 2.1385E-12 & 2.4671E-10 & 1.4627E-10 & 2.4630E-10 \\
Pd110  &  46 & 110 &  6.4044E-13 & 6.5686E-13 & 6.6091E-11 & 3.5491E-11 & 6.5827E-11 \\
Ag107  &  47 & 107 &  6.6596E-13 & 6.0818E-13 & 3.5801E-11 & 1.8752E-11 & 3.5763E-11 \\
Ag109  &  47 & 109 &  7.4089E-13 & 7.8277E-13 & 6.9383E-11 & 4.0207E-11 & 6.9262E-11 \\
Cd108  &  48 & 108 &  9.7892E-14 & 5.0814E-14 & 1.8168E-13 & 1.3409E-13 & 1.8447E-13 \\
Cd110  &  48 & 110 &  1.3955E-12 & 1.5749E-12 & 1.7042E-10 & 9.3510E-11 & 1.7071E-10 \\
Cd111  &  48 & 111 &  1.0333E-12 & 9.8282E-13 & 7.3276E-11 & 3.4121E-11 & 7.3225E-11 \\
Cd112  &  48 & 112 &  2.3437E-12 & 2.4625E-12 & 2.3540E-10 & 1.2835E-10 & 2.3531E-10 \\
Cd113  &  48 & 113 &  9.9721E-13 & 9.5561E-13 & 6.4004E-11 & 3.2386E-11 & 6.3938E-11 \\
Cd114  &  48 & 114 &  2.9453E-12 & 3.3860E-12 & 3.4621E-10 & 2.0006E-10 & 3.4569E-10 \\
Cd116  &  48 & 116 &  6.1541E-13 & 8.6527E-13 & 1.1825E-10 & 5.6536E-11 & 1.1781E-10 \\
In113  &  49 & 113 &  4.2865E-14 & 3.1454E-14 & 1.5960E-13 & 9.8262E-14 & 1.6210E-13 \\
In115  &  49 & 115 &  9.8836E-13 & 9.4112E-13 & 6.6371E-11 & 3.0436E-11 & 6.6308E-11 \\
Sn112  &  50 & 112 &  1.4298E-13 & 1.1407E-13 & 1.1356E-13 & 1.1273E-13 & 1.1357E-13 \\
Sn114  &  50 & 114 &  7.8939E-13 & 1.0135E-12 & 6.1402E-11 & 1.5551E-11 & 6.2485E-11 \\
Sn115  &  50 & 115 &  5.9973E-14 & 4.4018E-14 & 2.5349E-13 & 8.9112E-14 & 2.5596E-13 \\
Sn116  &  50 & 116 &  3.9548E-12 & 4.3547E-12 & 3.7440E-10 & 1.6801E-10 & 3.7432E-10 \\
Sn117  &  50 & 117 &  1.5129E-12 & 1.5006E-12 & 1.0921E-10 & 4.7770E-11 & 1.0913E-10 \\
Sn118  &  50 & 118 &  5.8077E-12 & 6.7343E-12 & 5.5078E-10 & 2.4104E-10 & 5.5060E-10 \\
Sn119  &  50 & 119 &  1.7547E-12 & 1.9415E-12 & 1.4673E-10 & 5.9247E-11 & 1.4658E-10 \\
Sn120  &  50 & 120 &  7.5177E-12 & 9.9259E-12 & 7.2541E-10 & 2.8918E-10 & 7.2457E-10 \\
Sn122  &  50 & 122 &  9.3041E-13 & 1.1822E-12 & 8.4118E-11 & 3.3235E-11 & 8.3845E-11 \\
Sn124  &  50 & 124 &  1.1155E-12 & 8.9428E-13 & 2.4489E-11 & 4.7551E-12 & 2.4431E-11 \\
Sb121  &  51 & 121 &  9.8283E-13 & 1.0893E-12 & 5.4965E-11 & 1.9995E-11 & 5.4863E-11 \\
Sb123  &  51 & 123 &  6.8171E-13 & 8.1896E-13 & 3.7818E-11 & 1.3485E-11 & 3.7747E-11 \\
Te122  &  52 & 122 &  7.8314E-13 & 8.6764E-13 & 5.2268E-11 & 1.7846E-11 & 5.2250E-11 \\
Te123  &  52 & 123 &  2.7479E-13 & 2.8805E-13 & 1.4681E-11 & 5.3632E-12 & 1.4680E-11 \\
Te124  &  52 & 124 &  1.8355E-12 & 2.0059E-12 & 9.8481E-11 & 3.5583E-11 & 9.8280E-11 \\
Te125  &  52 & 125 &  1.7634E-12 & 2.2069E-12 & 3.2702E-10 & 3.2456E-11 & 3.2695E-10 \\
Te126  &  52 & 126 &  5.5610E-12 & 5.4538E-12 & 1.5134E-10 & 6.1351E-11 & 1.5127E-10 \\
Te128  &  52 & 128 &  8.4576E-12 & 6.4941E-12 & 3.6618E-11 & 1.9304E-11 & 3.6549E-11 \\
Te130  &  52 & 130 &  9.6029E-12 & 7.0241E-12 & 7.5557E-12 & 7.1009E-12 & 7.5489E-12 \\
I127   &  53 & 127 &  5.3725E-12 & 4.7118E-12 & 3.0100E-11 & 1.7368E-11 & 3.0022E-11 \\
Xe126  &  54 & 126 &  2.7837E-14 & 2.2894E-14 & 3.5781E-14 & 2.4165E-14 & 3.5890E-14 \\
Xe128  &  54 & 128 &  1.5099E-12 & 1.5503E-12 & 6.5898E-11 & 1.8754E-11 & 6.6110E-11 \\
Xe129  &  54 & 129 &  7.4250E-12 & 6.1762E-12 & 2.5847E-11 & 1.4582E-11 & 2.5826E-11 \\
Xe130  &  54 & 130 &  3.3601E-12 & 2.7733E-12 & 1.0062E-10 & 3.4811E-11 & 1.0158E-10 \\
Xe131  &  54 & 131 &  6.4710E-12 & 5.3385E-12 & 3.9711E-11 & 1.7756E-11 & 3.9674E-11 \\
Xe132  &  54 & 132 &  1.1003E-11 & 9.6735E-12 & 1.8222E-10 & 6.4902E-11 & 1.8254E-10 \\
Xe134  &  54 & 134 &  5.1709E-12 & 6.8638E-12 & 1.0373E-10 & 3.8316E-11 & 1.0357E-10 \\
Xe136  &  54 & 136 &  2.8766E-12 & 2.7239E-12 & 3.7022E-12 & 3.0135E-12 & 3.6919E-12 \\
Cs133  &  55 & 133 &  2.3526E-12 & 2.1505E-12 & 3.2638E-11 & 1.1349E-11 & 3.2592E-11 \\
Ba134  &  56 & 134 &  1.1427E-12 & 8.7265E-13 & 1.9023E-11 & 5.0381E-12 & 1.9044E-11 \\
Ba135  &  56 & 135 &  2.2620E-12 & 2.7921E-12 & 5.5609E-11 & 1.6740E-11 & 5.5573E-11 \\
Ba136  &  56 & 136 &  4.2588E-12 & 5.1303E-12 & 1.4568E-10 & 2.8078E-11 & 1.4581E-10 \\
Ba137  &  56 & 137 &  4.0505E-12 & 6.3289E-12 & 2.4863E-10 & 3.3473E-11 & 2.4851E-10 \\
Ba138  &  56 & 138 &  2.5456E-11 & 4.3775E-11 & 1.2986E-09 & 1.1096E-10 & 1.2948E-09 \\
La138  &  57 & 138 &  1.8485E-15 & 1.5524E-15 & 4.0539E-15 & 1.6086E-15 & 4.0690E-15 \\
La139  &  57 & 139 &  2.8679E-12 & 4.8875E-12 & 1.6666E-10 & 1.0772E-11 & 1.6607E-10 \\
Ce138  &  58 & 138 &  1.6175E-14 & 1.2933E-14 & 6.0617E-14 & 1.3510E-14 & 6.0922E-14 \\
Ce140  &  58 & 140 &  8.1185E-12 & 1.1269E-11 & 6.5061E-10 & 2.3278E-11 & 6.4965E-10 \\
Ce142  &  58 & 142 &  8.2391E-13 & 7.9594E-13 & 2.7845E-11 & 1.0424E-12 & 2.7638E-11 \\
Pr141  &  59 & 141 &  1.0098E-12 & 1.0645E-12 & 3.0341E-11 & 1.6051E-12 & 3.0334E-11 \\
Nd142  &  60 & 142 &  1.6553E-12 & 2.0416E-12 & 9.4244E-11 & 3.7838E-12 & 9.4042E-11 \\
Nd143  &  60 & 143 &  6.0995E-13 & 6.0593E-13 & 1.7648E-11 & 8.1716E-13 & 1.7620E-11 \\
Nd144  &  60 & 144 &  1.3725E-12 & 1.5484E-12 & 7.4659E-11 & 2.7835E-12 & 7.4463E-11 \\
Nd145  &  60 & 145 &  4.3939E-13 & 3.9673E-13 & 8.0017E-12 & 5.0960E-13 & 7.9953E-12 \\
Nd146  &  60 & 146 &  1.0596E-12 & 1.2280E-12 & 7.6599E-11 & 2.3811E-12 & 7.5918E-11 \\
Nd148  &  60 & 148 &  2.8954E-13 & 2.9455E-13 & 1.4017E-11 & 4.3619E-13 & 1.3858E-11 \\
Sm147  &  62 & 147 &  2.5990E-13 & 2.3497E-13 & 4.2727E-12 & 2.8852E-13 & 4.2725E-12 \\
Sm148  &  62 & 148 &  2.7167E-13 & 2.3489E-13 & 1.1655E-11 & 4.2868E-13 & 1.1629E-11 \\
Sm149  &  62 & 149 &  2.3585E-13 & 2.0484E-13 & 3.2797E-12 & 2.3909E-13 & 3.2674E-12 \\
Sm150  &  62 & 150 &  1.8877E-13 & 1.8792E-13 & 1.0412E-11 & 3.2023E-13 & 1.0389E-11 \\
Sm152  &  62 & 152 &  4.8248E-13 & 4.2727E-13 & 7.6371E-12 & 5.2166E-13 & 7.6238E-12 \\
Sm154  &  62 & 154 &  4.0215E-13 & 3.4015E-13 & 4.2222E-12 & 3.6648E-13 & 4.2024E-12 \\
Eu151  &  63 & 151 &  2.7455E-13 & 2.2830E-13 & 4.5469E-13 & 2.2815E-13 & 4.5327E-13 \\
Eu153  &  63 & 153 &  3.2546E-13 & 2.8207E-13 & 4.1298E-12 & 3.4060E-13 & 4.1143E-12 \\
Gd152  &  64 & 152 &  7.5881E-15 & 5.9661E-15 & 4.0649E-13 & 9.9826E-15 & 4.0585E-13 \\
Gd154  &  64 & 154 &  1.3171E-13 & 1.4458E-13 & 1.7804E-11 & 3.4729E-13 & 1.7725E-11 \\
Gd155  &  64 & 155 &  4.1158E-13 & 9.3400E-13 & 1.3117E-10 & 1.3105E-12 & 1.3086E-10 \\
Gd156  &  64 & 156 &  5.4382E-13 & 4.5416E-13 & 2.0004E-11 & 6.8389E-13 & 1.9949E-11 \\
Gd157  &  64 & 157 &  3.5928E-13 & 2.8337E-13 & 2.2007E-12 & 3.1765E-13 & 2.1993E-12 \\
Gd158  &  64 & 158 &  7.1548E-13 & 5.1773E-13 & 1.3476E-11 & 7.5784E-13 & 1.3457E-11 \\
Tb159  &  65 & 159 &  4.1772E-13 & 3.1395E-13 & 1.8800E-12 & 3.4796E-13 & 1.8802E-12 \\
Hg202  &  80 & 202 &  1.9065E-12 & 1.5788E-12 & 8.0658E-11 & 2.8970E-12 & 8.0329E-11 \\
Hg204  &  80 & 204 &  3.0390E-13 & 3.2662E-13 & 1.9264E-11 & 5.7871E-13 & 1.9082E-11 \\
Tl203  &  81 & 203 &  8.0622E-13 & 7.0858E-13 & 2.6428E-11 & 1.1432E-12 & 2.6376E-11 \\
Tl205  &  81 & 205 &  2.0240E-12 & 2.8003E-12 & 2.0599E-10 & 4.5131E-12 & 2.0555E-10 \\
Pb204  &  82 & 204 &  5.6526E-13 & 5.6130E-13 & 3.7711E-11 & 1.1106E-12 & 3.7637E-11 \\
Pb206  &  82 & 206 &  4.3248E-12 & 6.1941E-12 & 3.7820E-10 & 1.1161E-11 & 3.7656E-10 \\
Pb207  &  82 & 207 &  3.7581E-12 & 5.6341E-12 & 3.8997E-10 & 9.7773E-12 & 3.8762E-10 \\
Pb208  &  82 & 208 &  1.0750E-11 & 1.3371E-11 & 5.7092E-10 & 2.4039E-11 & 5.6865E-10 \\
Bi209  &  83 & 209 &  9.0508E-13 & 8.5149E-13 & 1.7157E-11 & 8.5696E-13 & 1.7121E-11 \\
\enddata

\end{deluxetable}
